The Sloan Digital Sky Survey Reverberation Mapping Project: Initial CIV Lag Results from Four Years of Data

We present reverberation-mapping lags and black-hole mass measurements using the CIV 1549 broad emission line from a sample of 349 quasars monitored as a part of the Sloan Digital Sky Survey Reverberation Mapping Project. Our data span four years of spectroscopic and photometric monitoring for a total baseline of 1300 days. We report significant time delays between the continuum and the CIV 1549 emission line in 52 quasars, with an estimated false-positive detection rate of 10%. Our analysis of marginal lag measurements indicates that there are on the order of 100 additional lags that should be recoverable by adding more years of data from the program. We use our measurements to calculate black-hole masses and fit an updated CIV radius-luminosity relationship. Our results significantly increase the sample of quasars with CIV RM results, with the quasars spanning two orders of magnitude in luminosity toward the high-luminosity end of the CIV radius-luminosity relation. In addition, these quasars are located at among the highest redshifts (z~1.4-2.8) of quasars with black hole masses measured with reverberation mapping. This work constitutes the first large sample of CIV reverberation-mapping measurements in more than a dozen quasars, demonstrating the utility of multi-object reverberation mapping campaigns.

==> (inline-0) <==
\begin{deluxetable*}{lccccclcr} 
\tablewidth{0pt} 
\renewcommand{\arraystretch}{0.9} 
\tablecaption{Quasar Sample Information} 
\tablehead{ 
\colhead{} & 
\colhead{} & 
\colhead{RA\tablenotemark{a}} & 
\colhead{DEC\tablenotemark{a}} & 
\colhead{} & 
\colhead{} & 
\colhead{} & 
\colhead{} & 
\colhead{} \\ 
\colhead{} & 
\colhead{SDSS} & 
\colhead{(deg)} & 
\colhead{(deg)} & 
\colhead{} & 
\colhead{} & 
\colhead{log $\lambda L_{\lambda 1350}$\tablenotemark{b}} & 
\colhead{log $M_{\rm BH, SE}$\tablenotemark{b,c}} & 
\colhead{} \\ 
\colhead{RMID} & 
\colhead{Identifier} & 
\colhead{(J2000)} & 
\colhead{(J2000)} & 
\colhead{$z$\tablenotemark{b}} & 
\colhead{$i$ mag\tablenotemark{b}} & 
\colhead{(erg s$^{-1}$)} & 
\colhead{(\Msun)} & 
\colhead{SNR2\tablenotemark{d}} 
}  
\startdata 
000 &  J141437.04+530422.7 &  213.6543  &    53.0730 &  1.464 &   20.837    &  44.847$\pm$0.004*  & \nodata &  20.9 \\  
004 &  J141508.57+530019.7 &  213.7857  &    53.0055 &  2.767 &   21.254    &  45.377$\pm$0.003  &  8.47$\pm$0.02 &  20.3 \\  
006 &  J141401.85+530058.5 &  213.5077  &    53.0163 &  1.517 &   21.134    &  44.996$\pm$0.002*  & \nodata &  29.8 \\  
011 &  J141534.20+525743.2 &  213.8925  &    52.9620 &  2.053 &   20.174    &  45.649$\pm$0.001  &  9.09$\pm$0.01 &  42.4 \\  
\smallskip 
012 &  J141355.72+531202.3 &  213.4822  &    53.2006 &  1.585 &   21.499    &  44.740$\pm$0.004*  & \nodata &  30.7 \\  
013 &  J141502.82+525401.2 &  213.7618  &    52.9003 &  1.850 &   21.201    &  44.915$\pm$0.005  &  8.15$\pm$0.02 &  20.6 \\  
019 &  J141529.69+525205.4 &  213.8737  &    52.8682 &  1.918 &   20.117    &  45.422$\pm$0.001  &  8.68$\pm$0.03 &  26.4 \\  
024 &  J141526.06+531941.7 &  213.8586  &    53.3283 &  1.552 &   21.483    &  44.903$\pm$0.002*  & \nodata &  22.7 \\  
025 &  J141607.83+531535.0 &  214.0327  &    53.2597 &  1.816 &   21.365    &  45.234$\pm$0.002  &  8.93$\pm$0.01 &  50.4 \\  
\smallskip 
028 &  J141543.08+525056.9 &  213.9295  &    52.8491 &  1.392 &   19.087    &  45.786$\pm$0.001*  & \nodata &  48.6 \\  
031 &  J141640.89+530657.4 &  214.1704  &    53.1160 &  1.907 &   19.675    &  45.967$\pm$0.001  &  9.04$\pm$0.01 &  53.9 \\  
032 &  J141313.52+525550.2 &  213.3064  &    52.9306 &  1.715 &   20.341    &  44.492$\pm$0.021  &  7.60$\pm$0.03 &  79.5 \\  
034 &  J141254.00+530814.6 &  213.2250  &    53.1374 &  1.825 &   19.847    &  45.589$\pm$0.001  &  8.71$\pm$0.02 &  30.2 \\  
035 &  J141549.95+532005.5 &  213.9581  &    53.3349 &  1.803 &   20.310    &  45.502$\pm$0.002  &  8.76$\pm$0.02 &  42.7 \\  
\smallskip 
036 &  J141420.55+532216.6 &  213.5856  &    53.3713 &  2.216 &   19.447    &  45.909$\pm$0.001  &  9.11$\pm$0.01 &  28.7 \\  
038 &  J141635.77+525649.3 &  214.1491  &    52.9470 &  1.383 &   18.757    &  45.789$\pm$0.001*  & \nodata &  23.3 \\  
039 &  J141607.12+531904.8 &  214.0297  &    53.3180 &  3.041 &   19.769    &  45.619$\pm$0.003  &  8.48$\pm$0.07 &  71.9 \\  
041 &  J141643.78+525823.9 &  214.1824  &    52.9733 &  1.852 &   19.097    &  45.396$\pm$0.002  &  9.05$\pm$0.01 &  57.5 \\  
045 &  J141501.31+532438.5 &  213.7555  &    53.4107 &  3.060 &   20.295    &  45.974$\pm$0.001  &  8.68$\pm$0.02 &  22.0 \\  
\smallskip 
049 &  J141416.10+524435.2 &  213.5671  &    52.7431 &  1.652 &   21.019    &  45.285$\pm$0.001*  & \nodata &  20.2 \\  
051 &  J141352.16+532434.8 &  213.4673  &    53.4097 &  2.017 &   19.788    &  45.709$\pm$0.001  &  9.00$\pm$0.01 &  56.4 \\  
052 &  J141250.39+531719.6 &  213.2100  &    53.2888 &  2.305 &   20.701    &  45.499$\pm$0.002  &  8.30$\pm$0.02 &  26.9 \\  
055 &  J141627.75+524813.9 &  214.1157  &    52.8039 &  1.534 &   21.396    &  44.895$\pm$0.003*  & \nodata &  36.6 \\  
057 &  J141721.81+530454.3 &  214.3409  &    53.0818 &  1.930 &   20.486    &  45.393$\pm$0.003  &  8.33$\pm$0.02 &  59.8 \\  
\smallskip 
058 &  J141229.66+531431.7 &  213.1236  &    53.2422 &  2.300 &   21.381    &  45.353$\pm$0.002  &  8.63$\pm$0.01 &  30.5 \\  
059 &  J141721.28+530210.5 &  214.3387  &    53.0363 &  1.891 &   19.269    &  45.887$\pm$0.001  &  8.90$\pm$0.01 &  47.3 \\  
063 &  J141233.79+525240.0 &  213.1408  &    52.8778 &  1.537 &   20.899    &  44.631$\pm$0.004*  & \nodata &  22.1 \\  
064 &  J141641.41+532147.1 &  214.1726  &    53.3631 &  2.216 &   20.768    &  45.390$\pm$0.001  &  8.42$\pm$0.05 &  36.4 \\  
065 &  J141357.11+524229.9 &  213.4880  &    52.7083 &  2.785 &   21.472    &  45.431$\pm$0.003  &  8.65$\pm$0.04 &  21.9 \\  
\smallskip 
066 &  J141524.43+532832.7 &  213.8518  &    53.4758 &  2.148 &   21.295    &  45.173$\pm$0.003  &  8.63$\pm$0.04 &  49.8 \\  
069 &  J141408.56+524038.7 &  213.5357  &    52.6774 &  2.793 &   20.458    &  45.726$\pm$0.001  &  8.53$\pm$0.02 &  29.6 \\  
071 &  J141551.33+524119.9 &  213.9639  &    52.6889 &  1.693 &   20.721    &  45.354$\pm$0.002  &  8.73$\pm$0.01 &  34.8 \\  
072 &  J141658.42+524806.3 &  214.2434  &    52.8018 &  1.962 &   20.615    &  45.469$\pm$0.001  &  8.99$\pm$0.02 &  22.2 \\  
075 &  J141217.02+525127.4 &  213.0710  &    52.8576 &  2.655 &   19.596    &  46.059$\pm$0.001  &  9.60$\pm$0.01 &  23.7 \\  
\smallskip 
076 &  J141331.06+532858.6 &  213.3794  &    53.4830 &  1.745 &   20.537    &  45.281$\pm$0.002  &  8.75$\pm$0.01 &  45.2 \\  
079 &  J141743.33+531145.6 &  214.4305  &    53.1960 &  2.059 &   20.851    &  45.384$\pm$0.002  &  8.41$\pm$0.02 &  21.6 \\  
080 &  J141224.60+532150.3 &  213.1025  &    53.3640 &  1.503 &   21.434    &  44.720$\pm$0.005*  & \nodata &  33.6 \\  
081 &  J141527.96+523746.9 &  213.8665  &    52.6297 &  1.586 &   19.786    &  45.557$\pm$0.001*  & \nodata &  39.4 \\  
086 &  J141756.95+525956.7 &  214.4873  &    52.9991 &  1.542 &   21.035    &  44.893$\pm$0.003*  & \nodata &  21.1 \\  
\smallskip 
087 &  J141327.46+523851.8 &  213.3645  &    52.6477 &  3.157 &   19.862    &  46.083$\pm$0.001  &  8.76$\pm$0.01 &  22.7 \\  
092 &  J141134.18+530005.1 &  212.8924  &    53.0014 &  1.357 &   20.155    &  45.131$\pm$0.002*  & \nodata &  23.5 \\  
095 &  J141219.47+532457.4 &  213.0811  &    53.4160 &  2.316 &   21.457    &  45.202$\pm$0.003  &  8.18$\pm$0.01 &  24.5 \\  
097 &  J141340.50+523618.4 &  213.4188  &    52.6051 &  2.434 &   21.315    &  45.130$\pm$0.003  &  8.21$\pm$0.01 &  44.3 \\  
098 &  J141416.34+533508.3 &  213.5681  &    53.5857 &  2.454 &   21.254    &  44.816$\pm$0.008  &  8.06$\pm$0.02 &  60.8 \\  
\smallskip 
106 &  J141118.48+530818.7 &  212.8270  &    53.1385 &  1.424 &   21.042    &  44.676$\pm$0.006*  & \nodata &  21.6 \\  
107 &  J141817.46+531116.8 &  214.5728  &    53.1880 &  2.234 &   20.436    &  45.437$\pm$0.002  &  8.48$\pm$0.01 &  45.3 \\  
108 &  J141226.77+524120.3 &  213.1116  &    52.6890 &  2.193 &   21.013    &  45.375$\pm$0.002  &  8.70$\pm$0.02 &  22.7 \\  
110 &  J141807.73+531754.0 &  214.5322  &    53.2983 &  2.281 &   20.671    &  45.439$\pm$0.002  &  8.90$\pm$0.01 &  23.4 \\  
112 &  J141132.56+525111.5 &  212.8857  &    52.8532 &  1.397 &   19.793    &  44.956$\pm$0.003*  & \nodata &  40.1 \\  
\smallskip 
116 &  J141432.46+523154.5 &  213.6353  &    52.5318 &  1.878 &   19.681    &  45.652$\pm$0.001  &  8.90$\pm$0.03 &  34.5 \\  
117 &  J141829.50+530207.8 &  214.6229  &    53.0355 &  2.007 &   20.227    &  45.714$\pm$0.001  &  9.15$\pm$0.01 &  27.3 \\  
119 &  J141135.55+524814.4 &  212.8982  &    52.8040 &  2.729 &   20.048    &  46.060$\pm$0.001  &  8.53$\pm$0.01 &  39.6 \\  
124 &  J141708.46+533253.6 &  214.2853  &    53.5482 &  2.015 &   19.854    &  45.653$\pm$0.001  &  8.86$\pm$0.01 &  30.6 \\  
128 &  J141103.17+531551.3 &  212.7632  &    53.2643 &  1.862 &   20.012    &  45.359$\pm$0.002  &  8.68$\pm$0.05 &  24.2 \\  
\smallskip 
130 &  J141735.33+523851.4 &  214.3972  &    52.6476 &  1.960 &   20.036    &  45.534$\pm$0.001  &  8.39$\pm$0.03 &  39.6 \\  
137 &  J141112.59+532254.5 &  212.8025  &    53.3818 &  3.266 &   21.129    &  45.709$\pm$0.003  &  8.46$\pm$0.02 &  24.8 \\  
142 &  J141803.36+524127.7 &  214.5140  &    52.6910 &  1.685 &   20.024    &  45.480$\pm$0.003  &  8.96$\pm$0.01 &  69.2 \\  
144 &  J141843.30+531920.8 &  214.6804  &    53.3225 &  2.300 &   20.685    &  45.516$\pm$0.001  &  8.90$\pm$0.01 &  38.9 \\  
145 &  J141818.45+524356.0 &  214.5769  &    52.7322 &  2.137 &   21.592    &  45.113$\pm$0.004  &  8.76$\pm$0.03 &  63.2 \\  
\smallskip 
149 &  J141903.89+530855.4 &  214.7662  &    53.1487 &  1.623 &   21.310    &  44.796$\pm$0.003*  & \nodata &  28.5 \\  
150 &  J141252.32+523046.1 &  213.2180  &    52.5128 &  1.493 &   20.765    &  45.057$\pm$0.002*  & \nodata &  22.4 \\  
153 &  J141101.15+532327.7 &  212.7548  &    53.3910 &  2.753 &   19.761    &  45.831$\pm$0.001  &  9.01$\pm$0.01 &  28.9 \\  
154 &  J141704.00+533807.4 &  214.2667  &    53.6354 &  2.499 &   21.613    &  45.205$\pm$0.004  &  8.79$\pm$0.01 &  51.5 \\  
155 &  J141123.68+532845.7 &  212.8487  &    53.4794 &  1.657 &   19.650    &  45.364$\pm$0.001*  & \nodata &  46.8 \\  
\smallskip 
156 &  J141334.20+534222.0 &  213.3925  &    53.7061 &  1.660 &   20.388    &  45.148$\pm$0.002*  & \nodata &  25.5 \\  
157 &  J141045.53+531943.5 &  212.6897  &    53.3288 &  1.383 &   19.958    &  45.125$\pm$0.002*  & \nodata &  37.5 \\  
158 &  J141754.72+533254.8 &  214.4780  &    53.5486 &  1.478 &   20.378    &  44.999$\pm$0.004*  & \nodata &  31.9 \\  
159 &  J141446.74+522523.7 &  213.6948  &    52.4233 &  1.587 &   19.451    &  45.740$\pm$0.001*  & \nodata &  50.7 \\  
161 &  J141048.88+524839.8 &  212.7037  &    52.8111 &  2.067 &   20.669    &  45.491$\pm$0.001  &  8.32$\pm$0.04 &  54.2 \\  
\smallskip 
164 &  J141655.72+534012.1 &  214.2322  &    53.6700 &  1.907 &   21.658    &  44.985$\pm$0.005  &  7.65$\pm$0.02 &  38.4 \\  
172 &  J141020.78+531316.8 &  212.5866  &    53.2213 &  3.207 &   18.193    &  46.792$\pm$0.000  &  9.54$\pm$0.00 &  33.0 \\  
176 &  J141801.94+523514.9 &  214.5081  &    52.5875 &  1.497 &   19.425    &  45.473$\pm$0.001*  & \nodata &  26.2 \\  
178 &  J141852.89+532533.4 &  214.7204  &    53.4260 &  1.947 &   20.614    &  45.585$\pm$0.001  &  8.75$\pm$0.02 &  35.1 \\  
179 &  J141357.48+534612.8 &  213.4895  &    53.7702 &  2.265 &   21.155    &  45.152$\pm$0.003  &  8.37$\pm$0.07 &  23.6 \\  
\smallskip 
180 &  J141007.73+530719.4 &  212.5322  &    53.1221 &  3.101 &   19.815    &  46.166$\pm$0.001  &  9.23$\pm$0.03 &  28.1 \\  
181 &  J141040.30+524523.1 &  212.6679  &    52.7564 &  1.675 &   21.392    &  44.545$\pm$0.015  &  7.79$\pm$0.04 &  35.6 \\  
182 &  J141121.05+523634.6 &  212.8377  &    52.6096 &  1.571 &   20.430    &  45.253$\pm$0.001*  & \nodata &  39.0 \\  
186 &  J141022.58+532034.5 &  212.5941  &    53.3429 &  1.393 &   21.589    &  45.168$\pm$0.002*  & \nodata &  40.5 \\  
190 &  J141005.94+531333.7 &  212.5248  &    53.2260 &  1.992 &   21.013    &  45.284$\pm$0.003  &  8.30$\pm$0.02 &  53.0 \\  
\smallskip 
194 &  J141231.13+522632.0 &  213.1297  &    52.4422 &  1.560 &   20.778    &  44.700$\pm$0.004*  & \nodata &  27.4 \\  
196 &  J140957.62+530959.6 &  212.4901  &    53.1666 &  1.595 &   21.378    &  44.775$\pm$0.004*  & \nodata &  25.4 \\  
201 &  J141215.24+534312.1 &  213.0635  &    53.7200 &  1.812 &   18.375    &  46.240$\pm$0.001  &  9.40$\pm$0.01 &  61.2 \\  
202 &  J140958.54+525516.6 &  212.4940  &    52.9213 &  2.635 &   19.803    &  45.927$\pm$0.001  &  8.61$\pm$0.01 &  58.9 \\  
205 &  J141924.44+532315.5 &  214.8519  &    53.3877 &  2.940 &   19.318    &  46.002$\pm$0.001  &  9.00$\pm$0.02 &  51.1 \\  
\smallskip 
207 &  J141738.54+534251.0 &  214.4106  &    53.7142 &  2.620 &   18.784    &  46.361$\pm$1.000  &  9.22$\pm$-1.00 &  33.0 \\  
208 &  J141943.58+525431.3 &  214.9316  &    52.9087 &  3.440 &   21.265    &  45.587$\pm$0.003  &  8.18$\pm$0.03 &  21.7 \\  
210 &  J141952.79+530204.2 &  214.9700  &    53.0345 &  1.903 &   20.922    &  45.346$\pm$0.002  &  8.50$\pm$0.01 &  25.9 \\  
213 &  J141418.23+535046.8 &  213.5760  &    53.8463 &  2.716 &   21.034    &  45.419$\pm$0.002  &  8.65$\pm$0.02 &  28.7 \\  
216 &  J141541.99+521921.7 &  213.9250  &    52.3227 &  2.036 &   21.615    &  45.396$\pm$0.002  &  8.97$\pm$0.01 &  28.0 \\  
\smallskip 
217 &  J141000.68+532156.1 &  212.5029  &    53.3656 &  1.817 &   20.388    &  45.382$\pm$0.002  &  8.67$\pm$0.02 &  31.4 \\  
218 &  J141229.98+522323.6 &  213.1249  &    52.3899 &  2.102 &   20.900    &  45.402$\pm$0.002  &  8.12$\pm$0.06 &  26.9 \\  
220 &  J141918.07+524158.4 &  214.8253  &    52.6996 &  2.038 &   20.412    &  45.669$\pm$0.001  &  8.81$\pm$0.02 &  28.0 \\  
222 &  J141044.47+533407.0 &  212.6853  &    53.5686 &  2.009 &   21.355    &  45.081$\pm$0.004  &  8.40$\pm$0.01 &  59.8 \\  
225 &  J141920.23+532838.9 &  214.8343  &    53.4775 &  1.838 &   21.392    &  45.059$\pm$0.004  &  8.10$\pm$0.03 &  38.1 \\  
\smallskip 
226 &  J141431.50+535154.6 &  213.6313  &    53.8652 &  2.915 &   20.804    &  45.396$\pm$0.003  &  9.44$\pm$0.44 &  26.4 \\  
227 &  J141816.24+522940.6 &  214.5677  &    52.4946 &  1.608 &   19.906    &  45.541$\pm$0.001*  & \nodata &  26.0 \\  
230 &  J141005.73+524342.2 &  212.5239  &    52.7284 &  2.003 &   18.776    &  45.732$\pm$0.001  &  9.17$\pm$0.04 &  30.1 \\  
231 &  J142005.59+530036.7 &  215.0233  &    53.0102 &  1.645 &   19.794    &  45.736$\pm$0.001*  & \nodata &  59.5 \\  
237 &  J141021.95+523813.2 &  212.5915  &    52.6370 &  2.392 &   19.600    &  45.866$\pm$0.001  &  9.20$\pm$0.01 &  51.6 \\  
\smallskip 
238 &  J141750.37+534517.7 &  214.4599  &    53.7549 &  2.189 &   20.115    &  45.831$\pm$0.001  &  8.92$\pm$0.03 &  32.3 \\  
241 &  J141738.83+522333.0 &  214.4118  &    52.3925 &  2.155 &   20.522    &  45.271$\pm$0.003  &  8.14$\pm$0.03 &  55.0 \\  
242 &  J142010.48+531223.8 &  215.0437  &    53.2066 &  2.591 &   20.050    &  45.652$\pm$0.002  &  9.16$\pm$0.02 &  24.7 \\  
244 &  J140942.79+532219.3 &  212.4283  &    53.3720 &  1.759 &   20.575    &  44.627$\pm$0.021  &  8.95$\pm$0.12 &  33.1 \\  
245 &  J141347.68+521646.2 &  213.4487  &    52.2795 &  1.670 &   20.903    &  45.351$\pm$0.004  &  9.22$\pm$0.01 &  23.1 \\  
\smallskip 
249 &  J141956.29+532402.6 &  214.9846  &    53.4007 &  1.717 &   21.002    &  44.984$\pm$0.010  &  7.89$\pm$0.06 &  45.6 \\  
251 &  J141554.32+535357.0 &  213.9763  &    53.8992 &  2.196 &   20.862    &  45.324$\pm$0.002  &  8.43$\pm$0.09 &  31.0 \\  
253 &  J141918.12+533453.3 &  214.8255  &    53.5815 &  1.817 &   19.903    &  45.470$\pm$0.001  &  8.79$\pm$0.01 &  27.2 \\  
256 &  J141334.12+535430.3 &  213.3922  &    53.9084 &  2.244 &   21.640    &  45.089$\pm$0.003  &  8.27$\pm$0.03 &  32.5 \\  
257 &  J140931.90+532302.2 &  212.3830  &    53.3840 &  2.419 &   19.541    &  45.782$\pm$0.005  &  9.19$\pm$0.04 &  20.6 \\  
\smallskip 
259 &  J142025.58+531105.2 &  215.1066  &    53.1848 &  1.845 &   21.401    &  44.777$\pm$0.010  &  8.74$\pm$0.06 &  27.5 \\  
262 &  J141325.87+535440.6 &  213.3578  &    53.9113 &  3.170 &   20.826    &  46.007$\pm$0.004  &  8.90$\pm$0.01 &  23.9 \\  
264 &  J141214.19+535055.2 &  213.0591  &    53.8487 &  2.120 &   21.513    &  45.434$\pm$0.002  &  8.72$\pm$0.01 &  67.5 \\  
266 &  J141002.92+533334.4 &  212.5122  &    53.5596 &  2.392 &   21.277    &  45.582$\pm$0.002  &  8.47$\pm$0.01 &  25.2 \\  
269 &  J141929.90+533501.4 &  214.8746  &    53.5837 &  2.393 &   21.269    &  45.193$\pm$0.003  &  8.13$\pm$0.03 &  20.4 \\  
\smallskip 
275 &  J140951.81+533133.7 &  212.4659  &    53.5260 &  1.577 &   20.154    &  45.611$\pm$0.001*  & \nodata & 118.5 \\  
279 &  J140945.82+523950.4 &  212.4409  &    52.6640 &  2.398 &   21.297    &  45.627$\pm$0.001  &  8.61$\pm$0.03 &  30.6 \\  
280 &  J141949.19+533207.7 &  214.9550  &    53.5355 &  1.366 &   19.494    &  45.711$\pm$0.001*  & \nodata &  40.5 \\  
282 &  J141938.71+523537.7 &  214.9113  &    52.5938 &  3.353 &   21.525    &  45.052$\pm$0.008  &  8.40$\pm$0.04 &  24.8 \\  
283 &  J141712.26+521655.8 &  214.3011  &    52.2822 &  1.847 &   20.524    &  45.715$\pm$0.001  &  8.53$\pm$0.02 &  32.6 \\  
\smallskip 
284 &  J141927.35+533727.7 &  214.8640  &    53.6244 &  2.386 &   20.216    &  45.642$\pm$0.001  &  9.05$\pm$0.05 &  53.0 \\  
286 &  J142040.56+530740.7 &  215.1690  &    53.1280 &  1.751 &   20.772    &  44.904$\pm$0.005  &  8.50$\pm$0.03 &  30.1 \\  
293 &  J141923.06+533936.5 &  214.8461  &    53.6601 &  1.849 &   21.133    &  45.201$\pm$0.002  &  8.59$\pm$0.02 &  21.6 \\  
295 &  J141347.87+521204.9 &  213.4495  &    52.2014 &  2.352 &   20.800    &  45.605$\pm$0.001  &  8.87$\pm$0.01 &  47.7 \\  
298 &  J141155.56+521802.9 &  212.9815  &    52.3008 &  1.635 &   19.997    &  45.596$\pm$0.001*  & \nodata &  27.0 \\  
\smallskip 
304 &  J140847.22+530235.2 &  212.1968  &    53.0431 &  1.492 &   20.606    &  45.414$\pm$0.001*  & \nodata &  36.9 \\  
310 &  J141220.09+535513.2 &  213.0837  &    53.9204 &  2.770 &   20.561    &  45.717$\pm$0.002  &  9.34$\pm$0.02 &  28.8 \\  
312 &  J140942.41+523516.7 &  212.4267  &    52.5880 &  1.924 &   21.441    &  45.077$\pm$0.004  &  8.86$\pm$0.02 &  47.8 \\  
317 &  J141905.16+522527.6 &  214.7715  &    52.4244 &  1.602 &   19.677    &  45.520$\pm$0.001*  & \nodata &  45.1 \\  
318 &  J141248.18+521243.6 &  213.2008  &    52.2121 &  1.515 &   19.416    &  45.714$\pm$0.001*  & \nodata &  30.6 \\  
\smallskip 
319 &  J141842.55+534828.8 &  214.6773  &    53.8080 &  2.337 &   21.345    &  45.296$\pm$0.002  &  8.64$\pm$0.02 &  22.0 \\  
321 &  J142043.67+532206.3 &  215.1820  &    53.3684 &  1.720 &   19.013    &  45.703$\pm$0.001  &  8.55$\pm$0.01 &  41.4 \\  
322 &  J141851.53+534748.0 &  214.7147  &    53.7967 &  2.028 &   21.629    &  44.780$\pm$0.005  &  8.10$\pm$0.03 &  30.8 \\  
327 &  J142015.64+523718.8 &  215.0652  &    52.6219 &  1.675 &   19.101    &  45.821$\pm$0.001  &  8.88$\pm$0.01 &  55.0 \\  
330 &  J141647.20+521115.2 &  214.1967  &    52.1876 &  2.156 &   18.497    &  46.453$\pm$0.000  &  9.51$\pm$0.00 &  55.1 \\  
\smallskip 
332 &  J140843.68+524941.0 &  212.1820  &    52.8281 &  2.581 &   21.203    &  45.551$\pm$0.002  &  8.15$\pm$0.02 &  51.7 \\  
334 &  J141910.22+534707.1 &  214.7926  &    53.7853 &  2.375 &   20.323    &  45.716$\pm$0.001  &  8.53$\pm$0.03 &  58.2 \\  
335 &  J141932.07+522639.4 &  214.8837  &    52.4443 &  2.167 &   21.087    &  45.491$\pm$0.002  &  8.56$\pm$0.03 &  37.1 \\  
339 &  J142014.84+533609.0 &  215.0618  &    53.6025 &  2.010 &   20.004    &  45.743$\pm$0.001  &  8.94$\pm$0.01 &  24.0 \\  
342 &  J140822.40+530451.8 &  212.0934  &    53.0811 &  1.696 &   19.474    &  45.834$\pm$0.001  &  9.11$\pm$0.01 &  54.9 \\  
\smallskip 
343 &  J141104.13+521755.4 &  212.7672  &    52.2987 &  2.895 &   19.148    &  46.253$\pm$0.001  &  8.69$\pm$0.01 &  45.4 \\  
344 &  J142113.25+531218.5 &  215.3052  &    53.2052 &  1.948 &   20.777    &  45.161$\pm$0.003  &  8.66$\pm$0.01 &  46.8 \\  
345 &  J141041.89+522020.4 &  212.6746  &    52.3390 &  3.550 &   21.279    &  45.647$\pm$0.003  &  8.30$\pm$0.04 &  26.1 \\  
346 &  J141843.67+535138.5 &  214.6820  &    53.8607 &  1.589 &   20.672    &  44.905$\pm$0.003*  & \nodata &  35.0 \\  
348 &  J142039.95+524014.9 &  215.1665  &    52.6708 &  1.676 &   19.756    &  45.367$\pm$0.003  &  7.95$\pm$0.08 &  31.6 \\  
\smallskip 
349 &  J142005.04+533937.3 &  215.0210  &    53.6604 &  3.614 &   21.291    &  45.788$\pm$0.002  &  8.52$\pm$0.02 &  26.1 \\  
351 &  J141114.52+521611.0 &  212.8105  &    52.2697 &  1.717 &   20.790    &  44.788$\pm$0.009  &  8.03$\pm$0.04 &  44.2 \\  
353 &  J140851.64+524134.2 &  212.2152  &    52.6928 &  2.191 &   20.183    &  45.598$\pm$0.001  &  8.69$\pm$0.02 &  42.9 \\  
358 &  J140954.32+522528.5 &  212.4764  &    52.4246 &  1.906 &   20.159    &  45.268$\pm$0.003  &  8.54$\pm$0.04 &  86.1 \\  
359 &  J142117.99+525346.0 &  215.3250  &    52.8961 &  2.309 &   20.051    &  45.838$\pm$0.001  &  9.02$\pm$0.01 &  32.9 \\  
\smallskip 
361 &  J142100.22+524342.3 &  215.2509  &    52.7284 &  1.617 &   19.459    &  45.576$\pm$0.001*  & \nodata &  42.9 \\  
362 &  J141730.52+521019.4 &  214.3772  &    52.1721 &  1.860 &   20.906    &  45.301$\pm$0.003  &  8.91$\pm$0.02 &  25.6 \\  
363 &  J142113.29+524929.9 &  215.3054  &    52.8250 &  2.635 &   19.000    &  46.497$\pm$0.001  &  9.68$\pm$0.01 &  24.6 \\  
366 &  J142041.26+533355.3 &  215.1719  &    53.5654 &  2.420 &   20.843    &  45.626$\pm$0.001  &  8.95$\pm$0.02 &  25.9 \\  
372 &  J141236.48+540152.1 &  213.1520  &    54.0311 &  1.745 &   20.246    &  45.616$\pm$0.001  &  9.09$\pm$0.01 &  63.0 \\  
\smallskip 
379 &  J141138.20+535906.2 &  212.9092  &    53.9851 &  2.321 &   19.972    &  45.921$\pm$0.001  &  8.66$\pm$0.01 &  71.1 \\  
380 &  J140801.53+530500.7 &  212.0064  &    53.0836 &  1.969 &   20.415    &  45.527$\pm$0.001  &  8.90$\pm$0.02 &  29.7 \\  
381 &  J140827.41+532710.2 &  212.1142  &    53.4528 &  2.538 &   20.058    &  46.152$\pm$0.001  &  8.77$\pm$0.01 &  64.7 \\  
383 &  J142136.28+530113.7 &  215.4012  &    53.0205 &  4.288 &   21.048    &  45.853$\pm$0.002  &  8.34$\pm$0.03 &  22.1 \\  
386 &  J142050.74+533514.9 &  215.2114  &    53.5875 &  1.865 &   20.803    &  45.279$\pm$0.002  &  8.39$\pm$0.01 &  22.4 \\  
\smallskip 
387 &  J141905.24+535354.1 &  214.7719  &    53.8984 &  2.426 &   19.977    &  45.687$\pm$0.001  &  8.83$\pm$0.02 &  51.9 \\  
389 &  J141839.03+521333.0 &  214.6627  &    52.2259 &  1.850 &   19.656    &  45.564$\pm$0.002  &  8.97$\pm$0.01 &  59.2 \\  
394 &  J140846.62+533613.5 &  212.1943  &    53.6038 &  1.966 &   21.160    &  44.905$\pm$0.007  &  8.04$\pm$0.04 &  25.6 \\  
396 &  J140751.37+531024.5 &  211.9641  &    53.1735 &  1.836 &   21.072    &  44.911$\pm$0.005  &  8.70$\pm$0.04 &  28.4 \\  
397 &  J142136.51+532014.2 &  215.4022  &    53.3373 &  2.017 &   21.497    &  45.068$\pm$0.004  &  8.18$\pm$0.02 &  34.0 \\  
\smallskip 
401 &  J140957.28+535047.0 &  212.4887  &    53.8464 &  1.822 &   20.226    &  45.490$\pm$0.003  &  8.55$\pm$0.03 &  43.2 \\  
403 &  J140758.42+525058.2 &  211.9935  &    52.8495 &  1.612 &   20.444    &  44.940$\pm$0.002*  & \nodata &  32.6 \\  
405 &  J142109.48+523800.1 &  215.2895  &    52.6334 &  3.386 &   19.921    &  46.082$\pm$0.001  &  8.81$\pm$0.03 &  34.8 \\  
408 &  J141409.85+520137.2 &  213.5411  &    52.0270 &  1.734 &   19.630    &  45.708$\pm$0.001  &  8.47$\pm$0.09 &  49.4 \\  
409 &  J140916.98+522535.0 &  212.3208  &    52.4264 &  2.110 &   18.765    &  46.181$\pm$0.001  &  9.05$\pm$0.02 &  74.6 \\  
\smallskip 
410 &  J140944.88+535002.7 &  212.4370  &    53.8341 &  1.819 &   20.773    &  45.579$\pm$0.001  &  9.04$\pm$0.01 &  41.5 \\  
411 &  J141252.35+540628.0 &  213.2181  &    54.1078 &  1.734 &   20.888    &  44.887$\pm$0.007  &  8.29$\pm$0.02 &  24.7 \\  
412 &  J141157.71+520624.1 &  212.9905  &    52.1067 &  1.515 &   19.397    &  45.891$\pm$0.000*  & \nodata &  43.2 \\  
413 &  J141915.40+535522.7 &  214.8142  &    53.9230 &  3.340 &   20.791    &  45.601$\pm$0.002  &  9.10$\pm$0.03 &  28.6 \\  
414 &  J141402.78+540856.4 &  213.5116  &    54.1490 &  1.457 &   21.554    &  44.988$\pm$0.003*  & \nodata &  42.5 \\  
\smallskip 
416 &  J140849.42+534050.9 &  212.2059  &    53.6808 &  2.600 &   19.870    &  45.621$\pm$0.002  &  8.96$\pm$0.01 &  39.6 \\  
418 &  J142148.21+525104.3 &  215.4509  &    52.8512 &  1.418 &   21.464    &  45.040$\pm$0.003*  & \nodata &  62.5 \\  
423 &  J141155.27+540435.6 &  212.9803  &    54.0766 &  1.521 &   20.626    &  45.296$\pm$0.001*  & \nodata &  26.3 \\  
424 &  J142141.25+524551.6 &  215.4219  &    52.7644 &  2.660 &   19.829    &  45.580$\pm$0.003  &  8.98$\pm$0.02 &  22.6 \\  
425 &  J141030.00+521307.5 &  212.6250  &    52.2188 &  2.574 &   21.273    &  45.306$\pm$0.002  &  8.69$\pm$0.03 &  22.5 \\  
\smallskip 
426 &  J141032.32+535740.2 &  212.6347  &    53.9612 &  1.544 &   20.679    &  45.190$\pm$0.002*  & \nodata &  37.6 \\  
430 &  J142027.25+522431.4 &  215.1136  &    52.4087 &  3.919 &   20.416    &  46.150$\pm$0.001  &  9.01$\pm$0.07 &  41.1 \\  
431 &  J141551.60+520025.6 &  213.9650  &    52.0071 &  1.518 &   18.838    &  45.930$\pm$0.001*  & \nodata &  34.8 \\  
432 &  J142202.80+530034.1 &  215.5117  &    53.0095 &  1.391 &   19.890    &  45.429$\pm$0.001*  & \nodata &  35.7 \\  
433 &  J141413.27+541017.8 &  213.5553  &    54.1716 &  1.627 &   20.952    &  44.942$\pm$0.003*  & \nodata &  22.2 \\  
\smallskip 
434 &  J140911.66+522350.1 &  212.2986  &    52.3973 &  1.545 &   20.564    &  45.574$\pm$0.001*  & \nodata &  53.4 \\  
435 &  J142102.17+533944.1 &  215.2591  &    53.6623 &  2.295 &   19.987    &  45.765$\pm$0.001  &  8.58$\pm$0.01 &  35.3 \\  
436 &  J142053.67+534145.2 &  215.2236  &    53.6959 &  1.742 &   20.752    &  45.382$\pm$0.002  &  8.59$\pm$0.01 &  33.0 \\  
441 &  J141531.90+515906.4 &  213.8829  &    51.9851 &  1.397 &   19.354    &  45.636$\pm$0.001*  & \nodata &  28.3 \\  
442 &  J141225.72+540741.6 &  213.1072  &    54.1282 &  2.152 &   20.355    &  45.244$\pm$0.003  &  7.58$\pm$0.15 &  24.3 \\  
\smallskip 
445 &  J141114.36+520629.2 &  212.8098  &    52.1081 &  1.519 &   19.939    &  45.489$\pm$0.001*  & \nodata &  37.6 \\  
447 &  J142201.29+524824.4 &  215.5054  &    52.8068 &  1.707 &   21.088    &  45.199$\pm$0.002  &  8.53$\pm$0.04 &  22.3 \\  
448 &  J140725.96+525554.8 &  211.8582  &    52.9319 &  1.626 &   20.943    &  44.793$\pm$0.003*  & \nodata &  38.9 \\  
451 &  J140850.38+534611.9 &  212.2099  &    53.7700 &  2.674 &   19.340    &  46.031$\pm$0.001  &  9.25$\pm$0.01 &  30.8 \\  
452 &  J142214.08+531516.7 &  215.5587  &    53.2547 &  2.028 &   20.609    &  45.755$\pm$0.001  &  9.08$\pm$0.01 &  51.2 \\  
\smallskip 
454 &  J142018.09+521924.9 &  215.0754  &    52.3236 &  2.011 &   18.969    &  45.985$\pm$0.000  &  9.18$\pm$0.01 &  22.4 \\  
455 &  J142206.84+524958.4 &  215.5285  &    52.8329 &  1.809 &   21.303    &  45.145$\pm$0.003  &  8.51$\pm$0.02 &  31.4 \\  
456 &  J141259.13+515925.0 &  213.2464  &    51.9903 &  2.266 &   19.958    &  45.677$\pm$0.001  &  9.19$\pm$0.01 &  29.4 \\  
461 &  J140830.45+534309.2 &  212.1269  &    53.7192 &  2.272 &   20.699    &  45.769$\pm$0.001  &  9.14$\pm$0.04 &  34.6 \\  
462 &  J140916.45+535149.3 &  212.3186  &    53.8637 &  1.633 &   21.448    &  44.822$\pm$0.003*  & \nodata &  23.6 \\  
\smallskip 
467 &  J142140.19+523614.9 &  215.4175  &    52.6042 &  1.887 &   20.898    &  45.155$\pm$0.003  &  8.47$\pm$0.02 &  20.5 \\  
468 &  J140713.60+530200.8 &  211.8067  &    53.0336 &  3.127 &   20.453    &  45.959$\pm$0.001  &  9.23$\pm$0.02 &  34.5 \\  
470 &  J142047.48+534759.9 &  215.1979  &    53.8000 &  1.879 &   21.392    &  44.821$\pm$0.006  &  8.26$\pm$0.02 &  21.5 \\  
482 &  J141011.80+521002.1 &  212.5492  &    52.1673 &  1.530 &   19.580    &  45.733$\pm$0.001*  & \nodata &  20.7 \\  
485 &  J141912.47+520818.0 &  214.8020  &    52.1383 &  2.562 &   19.677    &  46.119$\pm$0.001  &  9.33$\pm$0.01 &  32.0 \\  
\smallskip 
486 &  J140940.81+521337.2 &  212.4201  &    52.2270 &  1.401 &   19.702    &  45.626$\pm$0.001*  & \nodata &  33.6 \\  
487 &  J142206.54+524317.7 &  215.5273  &    52.7216 &  1.845 &   20.549    &  45.278$\pm$0.004  &  8.34$\pm$0.05 &  63.8 \\  
488 &  J142138.60+523324.6 &  215.4108  &    52.5568 &  2.604 &   20.250    &  45.712$\pm$0.002  &  8.66$\pm$0.04 &  42.5 \\  
490 &  J141058.03+540535.9 &  212.7418  &    54.0933 &  1.953 &   20.320    &  45.583$\pm$0.001  &  8.96$\pm$0.01 &  34.3 \\  
491 &  J140920.50+535445.5 &  212.3354  &    53.9127 &  1.961 &   20.927    &  45.421$\pm$0.003  &  8.76$\pm$0.03 &  49.4 \\  
\smallskip 
493 &  J142039.47+521928.4 &  215.1645  &    52.3246 &  1.592 &   18.605    &  46.028$\pm$0.000*  & \nodata &  39.0 \\  
494 &  J142142.57+533752.3 &  215.4274  &    53.6312 &  1.867 &   21.201    &  45.316$\pm$0.001  &  7.86$\pm$0.20 &  34.7 \\  
495 &  J140806.04+534046.5 &  212.0252  &    53.6796 &  2.263 &   21.253    &  45.499$\pm$0.002  &  9.21$\pm$0.01 &  31.3 \\  
496 &  J141101.51+520402.1 &  212.7563  &    52.0673 &  2.080 &   20.508    &  45.560$\pm$0.001  &  8.39$\pm$0.02 &  21.2 \\  
499 &  J141004.22+540109.0 &  212.5176  &    54.0192 &  2.325 &   21.238    &  45.058$\pm$0.003  &  8.37$\pm$0.04 &  32.7 \\  
\smallskip 
500 &  J141033.34+540411.4 &  212.6389  &    54.0699 &  1.966 &   21.283    &  45.276$\pm$0.003  &  8.44$\pm$0.02 &  31.1 \\  
506 &  J141336.30+541501.2 &  213.4013  &    54.2503 &  1.736 &   20.609    &  45.075$\pm$0.003  &  8.79$\pm$0.09 &  59.2 \\  
507 &  J140959.26+520912.0 &  212.4969  &    52.1533 &  2.575 &   19.780    &  46.212$\pm$0.001  &  9.02$\pm$0.02 &  26.2 \\  
508 &  J142129.40+522752.0 &  215.3725  &    52.4644 &  3.228 &   18.124    &  46.919$\pm$1.000  & 10.35$\pm$-1.00 &  32.9 \\  
511 &  J140755.91+523040.3 &  211.9830  &    52.5112 &  1.982 &   20.624    &  45.136$\pm$0.003  &  8.62$\pm$0.06 &  29.2 \\  
\smallskip 
512 &  J141254.37+541410.8 &  213.2266  &    54.2363 &  4.328 &   19.394    &  46.518$\pm$0.001  &  9.40$\pm$0.02 &  41.5 \\  
514 &  J140945.30+521033.7 &  212.4388  &    52.1760 &  1.515 &   19.014    &  45.612$\pm$0.001*  & \nodata &  54.2 \\  
517 &  J142049.31+535211.5 &  215.2055  &    53.8699 &  2.216 &   20.200    &  45.839$\pm$0.001  &  9.11$\pm$0.01 &  39.1 \\  
520 &  J141924.26+540348.6 &  214.8511  &    54.0635 &  3.268 &   19.532    &  46.344$\pm$0.000  &  9.45$\pm$0.01 &  28.0 \\  
522 &  J142041.78+521701.6 &  215.1741  &    52.2838 &  1.384 &   20.214    &  45.242$\pm$0.002*  & \nodata &  32.3 \\  
\smallskip 
527 &  J142226.76+524246.6 &  215.6115  &    52.7130 &  1.647 &   20.930    &  44.788$\pm$0.003*  & \nodata &  39.0 \\  
528 &  J140647.49+525956.1 &  211.6979  &    52.9989 &  1.820 &   19.777    &  45.170$\pm$0.004  &  7.39$\pm$0.22 &  21.6 \\  
529 &  J141317.34+541614.6 &  213.3223  &    54.2707 &  2.780 &   21.412    &  45.342$\pm$0.003  &  8.78$\pm$0.01 &  41.9 \\  
530 &  J142036.56+521455.0 &  215.1523  &    52.2486 &  2.214 &   21.298    &  45.332$\pm$0.002  &  8.74$\pm$0.02 &  23.0 \\  
531 &  J142129.53+534633.4 &  215.3731  &    53.7759 &  1.584 &   21.590    &  44.606$\pm$0.004*  & \nodata &  33.2 \\  
\smallskip 
532 &  J140757.37+522722.2 &  211.9891  &    52.4562 &  2.407 &   20.763    &  45.506$\pm$0.002  &  8.04$\pm$1.09 &  30.8 \\  
533 &  J140749.14+522924.2 &  211.9548  &    52.4901 &  1.770 &   20.102    &  45.337$\pm$0.002  &  8.81$\pm$0.01 &  43.4 \\  
535 &  J142201.46+523250.2 &  215.5061  &    52.5473 &  2.122 &   19.781    &  45.737$\pm$0.001  &  8.85$\pm$0.01 &  45.4 \\  
538 &  J141806.36+515821.1 &  214.5265  &    51.9725 &  1.640 &   21.459    &  45.219$\pm$0.001*  & \nodata &  20.9 \\  
540 &  J140705.59+524250.7 &  211.7733  &    52.7141 &  2.747 &   20.206    &  46.019$\pm$0.001  &  8.96$\pm$0.01 &  42.1 \\  
\smallskip 
542 &  J140908.91+535805.0 &  212.2871  &    53.9681 &  1.824 &   21.698    &  44.501$\pm$0.025  &  7.50$\pm$0.12 &  21.5 \\  
543 &  J142015.35+540014.5 &  215.0640  &    54.0040 &  2.059 &   20.555    &  45.677$\pm$0.001  &  8.94$\pm$0.01 &  21.7 \\  
549 &  J141631.45+541719.7 &  214.1311  &    54.2888 &  2.275 &   21.605    &  45.369$\pm$0.002  &  8.67$\pm$0.02 &  37.5 \\  
550 &  J142116.86+535114.5 &  215.3203  &    53.8540 &  1.879 &   21.218    &  45.113$\pm$0.003  &  8.46$\pm$0.04 &  23.6 \\  
553 &  J142301.67+531100.5 &  215.7570  &    53.1835 &  1.869 &   21.652    &  45.054$\pm$0.003  &  8.60$\pm$0.05 &  20.6 \\  
\smallskip 
554 &  J141948.09+520610.5 &  214.9504  &    52.1029 &  1.706 &   20.250    &  45.573$\pm$0.002  &  8.71$\pm$0.01 &  32.4 \\  
555 &  J142242.59+524415.6 &  215.6775  &    52.7377 &  2.179 &   19.656    &  45.906$\pm$0.001  &  9.15$\pm$0.01 &  36.4 \\  
556 &  J142232.53+523938.0 &  215.6356  &    52.6606 &  1.494 &   19.416    &  45.525$\pm$0.001*  & \nodata &  34.9 \\  
557 &  J142155.20+522749.4 &  215.4800  &    52.4637 &  2.519 &   20.684    &  45.525$\pm$0.003  &  8.76$\pm$0.04 &  25.0 \\  
560 &  J141849.37+515950.4 &  214.7057  &    51.9973 &  1.867 &   20.927    &  45.131$\pm$0.005  &  8.57$\pm$0.01 &  34.9 \\  
\smallskip 
561 &  J140853.68+535757.0 &  212.2237  &    53.9658 &  1.652 &   19.154    &  45.767$\pm$0.001*  & \nodata &  51.9 \\  
562 &  J141453.01+541952.4 &  213.7209  &    54.3312 &  2.786 &   19.392    &  46.302$\pm$0.001  &  9.41$\pm$0.01 &  39.1 \\  
563 &  J142113.92+521747.0 &  215.3080  &    52.2964 &  1.971 &   19.904    &  45.763$\pm$0.001  &  8.96$\pm$0.01 &  25.2 \\  
564 &  J142306.05+531529.0 &  215.7752  &    53.2581 &  2.471 &   18.241    &  46.484$\pm$0.000  &  9.42$\pm$0.01 &  78.4 \\  
573 &  J142242.14+533251.9 &  215.6756  &    53.5478 &  1.993 &   19.823    &  45.765$\pm$0.001  &  8.40$\pm$0.06 &  29.1 \\  
\smallskip 
574 &  J142047.87+521158.7 &  215.1995  &    52.1997 &  1.982 &   21.264    &  44.905$\pm$0.009  &  7.95$\pm$0.02 &  31.1 \\  
575 &  J140939.50+540532.3 &  212.4146  &    54.0923 &  1.625 &   20.530    &  45.417$\pm$0.001*  & \nodata &  23.8 \\  
578 &  J142254.99+524424.9 &  215.7291  &    52.7403 &  1.570 &   19.658    &  45.272$\pm$0.002*  & \nodata &  22.9 \\  
579 &  J140622.08+530102.0 &  211.5920  &    53.0172 &  2.329 &   21.461    &  45.131$\pm$0.004  &  8.43$\pm$0.03 &  27.7 \\  
583 &  J140731.08+534447.2 &  211.8795  &    53.7464 &  1.709 &   20.814    &  45.416$\pm$0.003  &  8.77$\pm$0.02 &  44.0 \\  
\smallskip 
584 &  J140802.98+535154.2 &  212.0124  &    53.8651 &  4.058 &   19.120    &  46.646$\pm$0.000  &  9.59$\pm$0.01 &  44.4 \\  
585 &  J141609.14+514926.2 &  214.0381  &    51.8240 &  1.829 &   19.850    &  45.328$\pm$0.002  &  8.74$\pm$0.04 &  38.0 \\  
586 &  J140624.61+531739.7 &  211.6026  &    53.2944 &  2.392 &   21.275    &  45.526$\pm$0.002  &  8.83$\pm$0.02 &  40.7 \\  
591 &  J140954.00+540827.6 &  212.4750  &    54.1410 &  2.100 &   19.073    &  46.326$\pm$0.000  &  9.58$\pm$0.01 &  41.6 \\  
594 &  J141903.81+515800.7 &  214.7659  &    51.9669 &  2.934 &   20.414    &  45.731$\pm$0.002  &  8.66$\pm$0.03 &  22.3 \\  
\smallskip 
595 &  J140613.50+530742.5 &  211.5563  &    53.1285 &  1.707 &   21.665    &  45.058$\pm$0.005  &  7.22$\pm$0.05 &  21.7 \\  
596 &  J140727.88+522530.9 &  211.8662  &    52.4253 &  1.365 &   19.025    &  45.844$\pm$0.001*  & \nodata &  27.9 \\  
600 &  J140617.85+531930.4 &  211.5744  &    53.3251 &  1.425 &   20.466    &  45.149$\pm$0.003*  & \nodata &  33.3 \\  
602 &  J140630.77+532753.2 &  211.6282  &    53.4648 &  3.115 &   21.354    &  45.428$\pm$0.004  &  8.93$\pm$0.06 &  38.4 \\  
609 &  J141952.89+520116.8 &  214.9704  &    52.0214 &  2.229 &   19.431    &  46.120$\pm$0.001  &  9.13$\pm$0.01 &  26.0 \\  
\smallskip 
611 &  J142301.08+533311.8 &  215.7545  &    53.5533 &  1.886 &   17.691    &  46.492$\pm$0.000  &  9.60$\pm$0.01 &  60.7 \\  
612 &  J142252.42+533648.8 &  215.7184  &    53.6136 &  2.083 &   21.289    &  45.216$\pm$0.002  &  8.55$\pm$0.03 &  25.5 \\  
613 &  J141007.73+541203.4 &  212.5322  &    54.2010 &  2.336 &   18.120    &  46.591$\pm$0.001  &  9.10$\pm$0.01 &  55.3 \\  
614 &  J140904.48+520549.0 &  212.2687  &    52.0970 &  2.061 &   20.912    &  44.490$\pm$0.016  &  8.24$\pm$0.03 &  29.6 \\  
616 &  J141056.25+541608.5 &  212.7344  &    54.2691 &  2.320 &   19.025    &  46.377$\pm$0.000  &  9.46$\pm$0.01 &  53.5 \\  
\smallskip 
620 &  J140707.30+522636.4 &  211.7804  &    52.4435 &  2.582 &   20.245    &  45.514$\pm$0.003  &  8.84$\pm$0.01 &  23.1 \\  
621 &  J140650.01+534023.2 &  211.7084  &    53.6731 &  1.774 &   20.995    &  45.031$\pm$0.009  &  8.40$\pm$0.01 &  30.7 \\  
623 &  J141727.16+514856.0 &  214.3632  &    51.8156 &  2.959 &   20.282    &  45.877$\pm$0.002  &  8.83$\pm$0.03 &  26.1 \\  
629 &  J142340.69+530143.1 &  215.9196  &    53.0286 &  1.641 &   21.109    &  44.727$\pm$0.004*  & \nodata &  26.1 \\  
630 &  J141838.99+515253.5 &  214.6625  &    51.8815 &  1.889 &   19.326    &  45.969$\pm$0.000  &  9.16$\pm$0.01 &  38.0 \\  
\smallskip 
631 &  J140554.87+530323.5 &  211.4787  &    53.0565 &  2.717 &   19.828    &  46.188$\pm$0.001  &  9.44$\pm$0.04 &  52.9 \\  
633 &  J142337.51+531828.8 &  215.9063  &    53.3080 &  2.439 &   20.579    &  45.311$\pm$0.002  &  8.79$\pm$0.06 &  23.6 \\  
635 &  J140726.67+522013.2 &  211.8611  &    52.3370 &  2.595 &   18.908    &  46.405$\pm$0.001  &  9.43$\pm$0.02 &  37.9 \\  
636 &  J141102.59+541817.6 &  212.7608  &    54.3049 &  2.232 &   20.789    &  45.657$\pm$0.001  &  8.49$\pm$0.02 &  20.5 \\  
646 &  J140813.16+540045.3 &  212.0549  &    54.0126 &  1.409 &   20.716    &  45.147$\pm$0.002*  & \nodata &  21.9 \\  
\smallskip 
647 &  J142318.46+533252.5 &  215.8269  &    53.5479 &  1.599 &   19.941    &  45.290$\pm$0.001*  & \nodata &  22.8 \\  
648 &  J140903.51+520307.1 &  212.2646  &    52.0520 &  1.788 &   20.590    &  45.170$\pm$0.004  &  8.06$\pm$0.10 &  23.7 \\  
651 &  J142149.30+521427.8 &  215.4554  &    52.2411 &  1.486 &   20.194    &  45.412$\pm$0.001*  & \nodata &  35.0 \\  
658 &  J140916.26+520022.1 &  212.3178  &    52.0062 &  1.947 &   21.473    &  44.577$\pm$0.011  &  8.05$\pm$0.02 &  30.0 \\  
660 &  J142342.66+524831.5 &  215.9278  &    52.8088 &  1.852 &   19.302    &  45.831$\pm$0.001  &  8.31$\pm$0.02 &  38.6 \\  
\smallskip 
661 &  J141959.93+541255.3 &  214.9997  &    54.2154 &  2.411 &   20.864    &  45.628$\pm$0.002  &  8.82$\pm$0.02 &  21.5 \\  
665 &  J141604.84+542639.8 &  214.0202  &    54.4444 &  1.944 &   20.132    &  45.440$\pm$0.002  &  8.82$\pm$0.02 &  30.9 \\  
670 &  J141534.44+542730.4 &  213.8935  &    54.4585 &  2.021 &   21.340    &  45.388$\pm$0.002  &  8.16$\pm$0.09 &  27.5 \\  
676 &  J140904.15+541023.7 &  212.2673  &    54.1733 &  2.515 &   18.530    &  46.527$\pm$0.001  &  9.82$\pm$0.01 &  45.9 \\  
678 &  J142103.25+520427.0 &  215.2636  &    52.0742 &  1.462 &   19.620    &  45.519$\pm$0.001*  & \nodata &  29.9 \\  
\smallskip 
680 &  J141940.24+515437.2 &  214.9177  &    51.9103 &  1.831 &   20.553    &  45.402$\pm$0.002  &  8.38$\pm$0.04 &  27.8 \\  
682 &  J142338.37+533057.4 &  215.9099  &    53.5160 &  1.881 &   21.603    &  45.045$\pm$0.004  &  8.17$\pm$0.02 &  41.0 \\  
686 &  J140913.79+515841.6 &  212.3075  &    51.9782 &  2.134 &   21.047    &  45.444$\pm$0.002  &  8.67$\pm$0.01 &  40.5 \\  
687 &  J140532.25+530401.5 &  211.3844  &    53.0671 &  3.072 &   20.958    &  45.586$\pm$0.002  &  8.86$\pm$0.05 &  36.3 \\  
688 &  J141129.65+514701.7 &  212.8735  &    51.7838 &  1.679 &   19.617    &  45.597$\pm$0.001  &  8.37$\pm$0.03 &  28.8 \\  
\smallskip 
689 &  J140542.53+532323.5 &  211.4272  &    53.3899 &  2.005 &   21.303    &  45.223$\pm$0.003  &  8.31$\pm$0.01 & 126.8 \\  
690 &  J140616.09+533926.0 &  211.5670  &    53.6572 &  1.504 &   19.462    &  45.594$\pm$0.001*  & \nodata &  35.5 \\  
692 &  J142308.03+522815.5 &  215.7835  &    52.4710 &  1.642 &   19.260    &  45.729$\pm$0.001*  & \nodata &  33.6 \\  
693 &  J142043.51+520038.7 &  215.1813  &    52.0108 &  1.988 &   20.017    &  45.643$\pm$0.001  &  8.82$\pm$0.02 &  28.1 \\  
695 &  J140706.74+521836.3 &  211.7781  &    52.3101 &  1.526 &   21.256    &  44.606$\pm$0.006*  & \nodata &  24.4 \\  
\smallskip 
698 &  J142350.24+532929.3 &  215.9594  &    53.4915 &  2.137 &   21.090    &  45.458$\pm$0.002  &  8.82$\pm$0.02 &  26.6 \\  
699 &  J141039.64+542102.9 &  212.6652  &    54.3508 &  2.345 &   20.465    &  45.640$\pm$0.003  &  8.35$\pm$0.03 &  30.4 \\  
703 &  J142051.98+541029.2 &  215.2166  &    54.1748 &  2.216 &   20.182    &  45.660$\pm$0.002  &  8.72$\pm$0.01 &  33.2 \\  
704 &  J140629.07+534625.9 &  211.6212  &    53.7739 &  1.649 &   21.179    &  44.990$\pm$0.003*  & \nodata &  29.3 \\  
705 &  J140607.57+523207.9 &  211.5315  &    52.5355 &  1.772 &   20.201    &  45.345$\pm$0.003  &  9.06$\pm$0.01 &  60.3 \\  
\smallskip 
706 &  J140540.19+532850.6 &  211.4175  &    53.4807 &  1.774 &   20.479    &  45.316$\pm$0.003  &  8.68$\pm$0.02 &  30.8 \\  
710 &  J142418.21+530406.5 &  216.0759  &    53.0685 &  2.868 &   19.396    &  46.432$\pm$0.001  &  9.43$\pm$0.01 &  44.9 \\  
711 &  J140617.56+522829.4 &  211.5732  &    52.4748 &  1.426 &   20.544    &  45.152$\pm$0.002*  & \nodata &  37.2 \\  
713 &  J142411.08+532041.3 &  216.0462  &    53.3448 &  2.370 &   20.114    &  45.865$\pm$0.001  &  9.04$\pm$0.01 &  48.3 \\  
715 &  J142017.80+541531.4 &  215.0742  &    54.2587 &  1.701 &   19.684    &  45.513$\pm$0.002  &  8.88$\pm$0.01 &  34.5 \\  
\smallskip 
718 &  J141915.05+542136.0 &  214.8127  &    54.3600 &  3.189 &   20.539    &  46.071$\pm$0.001  &  9.62$\pm$0.01 &  37.9 \\  
722 &  J142419.18+531750.6 &  216.0800  &    53.2974 &  2.509 &   19.494    &  45.799$\pm$0.002  &  9.20$\pm$0.07 &  44.0 \\  
723 &  J140844.48+515843.3 &  212.1854  &    51.9787 &  1.635 &   20.582    &  45.272$\pm$0.002*  & \nodata &  39.7 \\  
725 &  J142322.50+522656.1 &  215.8438  &    52.4489 &  1.770 &   19.900    &  45.704$\pm$0.001  &  9.19$\pm$0.01 &  22.2 \\  
729 &  J142404.67+532949.3 &  216.0195  &    53.4970 &  2.768 &   19.563    &  46.074$\pm$0.001  &  9.10$\pm$0.01 &  57.9 \\  
\smallskip 
734 &  J141425.95+513801.6 &  213.6081  &    51.6338 &  2.332 &   20.640    &  45.530$\pm$0.001  &  9.06$\pm$0.02 &  30.5 \\  
735 &  J141728.92+542849.8 &  214.3705  &    54.4805 &  1.829 &   21.147    &  45.081$\pm$0.004  &  8.35$\pm$0.03 &  29.7 \\  
737 &  J140648.14+535449.0 &  211.7006  &    53.9136 &  1.585 &   19.838    &  45.619$\pm$0.001*  & \nodata &  35.3 \\  
738 &  J142400.40+533347.0 &  216.0017  &    53.5631 &  1.599 &   19.986    &  45.478$\pm$0.001*  & \nodata &  22.6 \\  
739 &  J142047.88+515650.8 &  215.1995  &    51.9475 &  2.988 &   21.203    &  45.500$\pm$0.013  &  8.80$\pm$0.06 &  21.8 \\  
\smallskip 
743 &  J142405.10+533206.3 &  216.0213  &    53.5351 &  1.730 &   19.181    &  45.389$\pm$0.002  &  8.53$\pm$0.01 &  38.8 \\  
748 &  J140906.84+515358.0 &  212.2785  &    51.8995 &  1.848 &   20.854    &  45.181$\pm$0.003  &  9.02$\pm$0.02 &  21.2 \\  
749 &  J140855.61+515512.2 &  212.2317  &    51.9201 &  2.561 &   20.981    &  45.401$\pm$0.003  &  8.44$\pm$0.02 &  36.8 \\  
751 &  J140711.71+521033.4 &  211.7988  &    52.1760 &  1.368 &   20.825    &  45.249$\pm$0.002*  & \nodata &  21.3 \\  
752 &  J142322.69+534913.5 &  215.8446  &    53.8204 &  1.864 &   20.867    &  45.321$\pm$0.002  &  8.42$\pm$0.02 &  25.6 \\  
\smallskip 
753 &  J142435.26+531448.8 &  216.1470  &    53.2469 &  1.562 &   19.538    &  45.558$\pm$0.001*  & \nodata &  35.0 \\  
754 &  J142014.47+515124.3 &  215.0603  &    51.8568 &  1.891 &   20.434    &  45.334$\pm$0.002  &  8.70$\pm$0.01 &  24.0 \\  
759 &  J142434.46+525310.8 &  216.1436  &    52.8863 &  1.966 &   20.886    &  45.080$\pm$0.004  &  8.88$\pm$0.03 &  23.9 \\  
763 &  J140636.91+521614.0 &  211.6538  &    52.2706 &  1.634 &   20.282    &  45.196$\pm$0.002*  & \nodata &  36.8 \\  
770 &  J142106.86+533745.2 &  215.2786  &    53.6292 &  1.862 &   16.456    &  46.948$\pm$0.003  &  9.31$\pm$0.10 &  59.7 \\  
\smallskip 
771 &  J141604.54+541039.5 &  214.0189  &    54.1777 &  1.492 &   18.642    &  45.841$\pm$0.000*  & \nodata &  29.2 \\  
774 &  J141031.12+520316.6 &  212.6297  &    52.0546 &  1.686 &   19.343    &  45.884$\pm$0.001  &  8.90$\pm$0.00 &  58.4 \\  
777 &  J141021.11+541452.5 &  212.5880  &    54.2479 &  1.402 &   17.680    &  46.170$\pm$0.000*  & \nodata &  52.8 \\  
784 &  J140903.64+541746.9 &  212.2652  &    54.2964 &  1.677 &   17.358    &  46.340$\pm$0.001  &  9.30$\pm$0.01 &  78.8 \\  
794 &  J141122.38+524154.4 &  212.8433  &    52.6984 &  2.386 &   20.899    &  45.350$\pm$0.002  &  8.20$\pm$0.01 &  25.8 \\  
\smallskip 
796 &  J141807.61+534204.4 &  214.5317  &    53.7012 &  3.008 &   20.538    &  45.837$\pm$0.001  &  8.92$\pm$0.07 &  41.6 \\  
801 &  J140926.98+523933.3 &  212.3624  &    52.6593 &  1.772 &   20.970    &  44.680$\pm$0.011  &  9.00$\pm$0.06 &  30.8 \\  
803 &  J140854.31+524549.8 &  212.2263  &    52.7639 &  3.623 &   21.106    &  45.469$\pm$0.005  &  8.23$\pm$0.03 &  27.9 \\  
809 &  J141350.98+541028.9 &  213.4625  &    54.1747 &  1.659 &   20.750    &  45.204$\pm$0.005  &  8.91$\pm$0.23 &  32.8 \\  
810 &  J140735.62+524925.0 &  211.8984  &    52.8236 &  1.826 &   19.849    &  45.298$\pm$0.004  &  8.22$\pm$0.02 &  62.2 \\  
\smallskip 
811 &  J141258.26+541058.8 &  213.2428  &    54.1830 &  1.964 &   19.625    &  46.056$\pm$0.000  &  8.80$\pm$0.01 &  54.3 \\  
816 &  J141656.69+541223.6 &  214.2362  &    54.2066 &  1.637 &   21.349    &  44.869$\pm$0.004*  & \nodata &  21.6 \\  
818 &  J141124.46+541121.3 &  212.8519  &    54.1893 &  1.954 &   19.643    &  45.863$\pm$0.001  &  8.92$\pm$0.01 &  32.5 \\  
820 &  J141739.09+541425.6 &  214.4129  &    54.2405 &  1.757 &   20.710    &  45.324$\pm$0.005  &  8.76$\pm$0.01 &  49.2 \\  
821 &  J141810.69+541301.1 &  214.5446  &    54.2170 &  3.511 &   20.720    &  45.978$\pm$0.002  &  9.11$\pm$0.01 &  37.7 \\  
\smallskip 
827 &  J141218.03+541817.1 &  213.0751  &    54.3048 &  1.965 &   20.034    &  44.999$\pm$0.006  &  7.99$\pm$0.02 &  63.7 \\  
828 &  J141328.37+542052.8 &  213.3682  &    54.3480 &  2.782 &   20.902    &  45.636$\pm$0.002  &  8.26$\pm$0.06 &  23.0 \\  
829 &  J141151.56+515302.5 &  212.9648  &    51.8841 &  1.804 &   21.479    &  44.852$\pm$0.007  &  8.24$\pm$0.05 &  26.0 \\  
831 &  J141635.13+542141.8 &  214.1464  &    54.3616 &  2.130 &   19.419    &  46.043$\pm$0.001  &  9.14$\pm$0.01 &  21.5 \\  
835 &  J141302.73+542245.1 &  213.2614  &    54.3792 &  1.545 &   21.093   &  44.996$\pm$0.002*  & \nodata  &  27.8 
\smallskip 
\enddata 
\label{Table:sample} 
\tablenotetext{a}{These measurements were made as a part of the SDSS Data Release 10 (\citealt{Ahn14}).} 
\tablenotetext{b}{These measurements were retrieved from \cite{Shen18}. $i$-magnitudes listed are PSF magnitudes, and have not been corrected for Galactic extinction. Luminosity measurements with asterisks (*) indicate measurements where $L_{1350}$ was not available; in these cases we converted $L_{1700}$ to $L_{1350}$ using measurements from \cite{Richards06}. } 
\tablenotetext{c}{Black hole mass uncertainties listed here include measurement uncertainties only; the estimated systematic uncertainties beyond those listed is ~0.4 dex.} 
\tablenotetext{d}{SNR2 measurements from PrepSpec (see Section~\ref{sec:sample}).} 
\end{deluxetable*}  

%%%%%%%%%%%%%%%%%%%%%
\clearpage
\begin{deluxetable}{lccrr} 
\tablewidth{0pt}
\renewcommand{\arraystretch}{0.8}

\tablecaption{RM\,000 Light Curve} 
\tablehead{ 
\colhead{MJD} & 
\colhead{} & 
\colhead{} & 
\colhead{} & 
\colhead{} \\ 
\colhead{(-50000)} & 
\colhead{Band\tablenotemark{a}} & 
\colhead{Telescope\tablenotemark{b}} & 
\colhead{Flux\tablenotemark{c}} & 
\colhead{Error\tablenotemark{c}}  
}  
\startdata 
      6660.2090 & $g$ & S &       0.99  &       0.06  \\ 
      6664.5132 & $g$ & S &       1.11  &       0.07  \\ 
      6669.5005 & $g$ & S &       1.21  &       0.08  \\ 
      6671.4697 & $g$ & B &       0.93  &       0.18  \\ 
      6671.4717 & $g$ & B &       0.87  &       0.17  \\ 
      6675.4595 & $g$ & B &       1.39  &       0.21  \\ 
      6675.4619 & $g$ & B &       1.46  &       0.20  \\ 
      6675.5303 & $g$ & B &       1.10  &       0.12  \\ 
      6675.5327 & $g$ & B &       1.23  &       0.13  \\ 
      6677.4727 & $g$ & B &       1.31  &       0.14  \\ 
      6677.4751 & $g$ & B &       1.02  &       0.15  \\ 
      6678.4312 & $g$ & B &       1.08  &       0.09  \\ 
      6678.4336 & $g$ & B &       1.06  &       0.09  \\ 
      6680.4292 & $g$ & B &       1.15  &       0.13  \\ 
      6680.4316 & $g$ & B &       1.20  &       0.13  \\ 
      6683.4800 & $g$ & S &       0.98  &       0.06  \\ 
      6685.4228 & $g$ & B &       1.13  &       0.05  \\ 
      6685.4248 & $g$ & B &       1.14  &       0.05  \\ 
      6685.5239 & $g$ & B &       1.17  &       0.04  \\ 
      6685.5264 & $g$ & B &       1.18  &       0.04  \\ 
      6686.4736 & $g$ & S &       1.14  &       0.07  \\ 
      6696.7783 & $g$ & S &       1.09  &       0.07  \\ 
      6701.3901 & $g$ & B &       0.76  &       0.21  \\ 
      6701.3921 & $g$ & B &       0.76  &       0.21  
\enddata
\tablenotetext{*}{Light curves for all 349 quasars can be found online. A portion is shown here for guidance in formatting.} 
\tablenotetext{a}{CIV = C\,{\sc iv} emission line, $g$ = $g$-band, and $i$ = $i$-band. } 
\tablenotetext{b}{C = CFHT, B = Bok, S = SDSS. } 
\tablenotetext{c}{Continuum Flux densities and uncertainties are in units of 10$^{-17}$ erg s$^{-1}$ cm$^{-2}$ \AA$^{-1}$. Integrated emission-line fluxes are in units of 10$^{-17}$ erg s$^{-1}$ cm$^{-2}$.  } 
 
\label{Table:lcs} 
\end{deluxetable}  
\clearpage

\startlongtable
\begin{deluxetable*}{lc|rrrc} 
\tablewidth{0pt} 
\tablecaption{SDSS-RM Observed-Frame Lag Detections} 
\renewcommand{\arraystretch}{0.9} 
\tablehead{ 
\colhead{} & 
\colhead{} & 
\colhead{$\tau_{\rm JAV}$} & 
\colhead{$\tau_{\rm CCF}$} & 
\colhead{$\tau_{\rm CREAM}$} & 
\colhead{Quality\tablenotemark{a}} \\ 
\colhead{RMID} & 
\colhead{$z$} & 
\colhead{(days)} & 
\colhead{(days)} & 
\colhead{(days)} & 
\colhead{Rating}  
}  
\startdata 
000 & 1.463 & {\color{black} $322.8^{+105.6}_{-90.1}$} & {\color{black} $463.9^{+33.7}_{-163.4}$} & {\color{black} $-675.2^{+48.4}_{-22.6}$} & 2  \\ 
032 & 1.720 & {\color{black} $ 62.0^{+ 9.5}_{- 9.8}$} & {\color{black} $ 57.5^{+61.7}_{-34.8}$} & {\color{black} $ 67.4^{+ 2.1}_{-22.8}$} & 5  \\ 
036 & 2.213 & {\color{black} $605.2^{+50.1}_{-93.1}$} & {\color{black} $416.4^{+104.2}_{-162.5}$} & {\color{black} $601.1^{+30.8}_{-31.9}$} & 1  \\ 
052 & 2.311 & {\color{black} $100.8^{+70.3}_{-20.6}$} & {\color{black} $ 87.0^{+40.4}_{-35.1}$} & {\color{black} $100.3^{+21.7}_{-14.4}$} & 4B  \\ 
057 & 1.930 & {\color{black} $610.4^{+31.2}_{-16.5}$} & {\color{black} $137.6^{+150.0}_{-14.8}$} & {\color{black} $187.1^{+16.8}_{-19.2}$} & 1  \\ 
\smallskip 
058 & 2.299 & {\color{black} $614.0^{+19.5}_{-24.4}$} & {\color{black} $ 84.8^{+62.5}_{-41.8}$} & {\color{black} $177.4^{+43.9}_{-53.0}$} & 1  \\ 
064 & 2.227 & {\color{black} $ 80.2^{+37.4}_{-11.9}$} & {\color{black} $ 80.1^{+58.0}_{-46.9}$} & {\color{black} $ 83.0^{+48.5}_{-10.2}$} & 4B  \\ 
106 & 1.423 & {\color{black} $223.2^{+41.1}_{-31.6}$} & {\color{black} $-683.1^{+38.9}_{-31.7}$} & {\color{black} $-702.9^{+10.7}_{- 5.4}$} & 1B  \\ 
128 & 1.864 & {\color{black} $136.7^{+86.6}_{-31.7}$} & {\color{black} $217.7^{+93.6}_{-50.0}$} & {\color{black} $151.4^{+100.4}_{-34.3}$} & 2B  \\ 
130 & 1.960 & {\color{black} $663.8^{+36.8}_{-112.1}$} & {\color{black} $631.8^{+59.7}_{-55.6}$} & {\color{black} $178.9^{+10.9}_{-29.4}$} & 2  \\ 
\smallskip 
144 & 2.295 & {\color{black} $591.2^{+102.9}_{-139.3}$} & {\color{black} $256.9^{+156.3}_{-189.2}$} & {\color{black} $573.6^{+96.1}_{-115.7}$} & 2  \\ 
145 & 2.138 & {\color{black} $567.8^{+14.7}_{-14.9}$} & {\color{black} $306.9^{+109.4}_{-79.5}$} & {\color{black} $200.0^{+28.5}_{-28.4}$} & 3  \\ 
158 & 1.477 & {\color{black} $ 91.0^{+46.0}_{-64.6}$} & {\color{black} $145.1^{+83.4}_{-102.1}$} & {\color{black} $127.0^{+46.0}_{-66.3}$} & 3  \\ 
161 & 2.071 & {\color{black} $553.0^{+17.2}_{-19.5}$} & {\color{black} $-193.4^{+346.4}_{-126.7}$} & {\color{black} $-190.0^{+55.0}_{-17.4}$} & 2  \\ 
181 & 1.678 & {\color{black} $274.9^{+13.3}_{-27.1}$} & {\color{black} $273.3^{+71.8}_{-81.6}$} & {\color{black} $272.6^{+13.5}_{-19.7}$} & 4  \\ 
\smallskip 
201 & 1.797 & {\color{black} $115.5^{+89.6}_{-54.4}$} & {\color{black} $ 90.8^{+99.6}_{-131.3}$} & {\color{black} $ 76.4^{+98.9}_{-101.7}$} & 3  \\ 
231 & 1.646 & {\color{black} $212.8^{+16.6}_{-20.0}$} & {\color{black} $-668.1^{+90.1}_{-84.1}$} & {\color{black} $208.2^{+15.8}_{-26.9}$} & 3  \\ 
237 & 2.394 & {\color{black} $169.4^{+22.4}_{-15.0}$} & {\color{black} $-534.1^{+22.9}_{-22.9}$} & {\color{black} $165.0^{+20.7}_{-14.5}$} & 2  \\ 
245 & 1.677 & {\color{black} $286.6^{+61.4}_{-76.6}$} & {\color{black} $ 60.1^{+64.9}_{-78.3}$} & {\color{black} $284.6^{+39.4}_{-58.2}$} & 2  \\ 
249 & 1.721 & {\color{black} $ 67.8^{+26.5}_{- 8.3}$} & {\color{black} $ 62.0^{+85.3}_{-36.8}$} & {\color{black} $ 64.3^{+34.3}_{- 5.5}$} & 4  \\ 
\smallskip 
256 & 2.247 & {\color{black} $139.5^{+52.9}_{-38.7}$} & {\color{black} $140.0^{+159.0}_{-84.7}$} & {\color{black} $151.6^{+34.7}_{-34.7}$} & 5  \\ 
266 & 2.397 & {\color{black} $440.2^{+115.3}_{-51.2}$} & {\color{black} $488.8^{+103.9}_{-136.7}$} & {\color{black} $428.1^{+147.8}_{-34.7}$} & 4B  \\ 
269 & 2.400 & {\color{black} $672.7^{+23.4}_{-18.1}$} & {\color{black} $110.1^{+39.4}_{-54.3}$} & {\color{black} $160.1^{+15.2}_{-12.5}$} & 1  \\ 
275 & 1.580 & {\color{black} $209.1^{+21.0}_{-63.0}$} & {\color{black} $198.0^{+25.8}_{-24.5}$} & {\color{black} $156.6^{+ 4.9}_{-43.0}$} & 5  \\ 
295 & 2.351 & {\color{black} $549.0^{+27.4}_{-17.9}$} & {\color{black} $549.7^{+72.5}_{-62.7}$} & {\color{black} $186.4^{+ 8.9}_{-21.9}$} & 3  \\ 
\smallskip 
298 & 1.633 & {\color{black} $279.5^{+49.3}_{-83.5}$} & {\color{black} $216.6^{+169.9}_{-80.9}$} & {\color{black} $299.9^{+27.4}_{-95.1}$} & 4  \\ 
312 & 1.929 & {\color{black} $166.7^{+33.4}_{-19.5}$} & {\color{black} $207.6^{+28.1}_{-22.4}$} & {\color{black} $196.4^{+43.4}_{-29.1}$} & 4  \\ 
332 & 2.580 & {\color{black} $292.1^{+20.0}_{-40.9}$} & {\color{black} $299.9^{+83.3}_{-69.5}$} & {\color{black} $292.8^{+12.3}_{-35.3}$} & 4  \\ 
346 & 1.592 & {\color{black} $186.2^{+61.6}_{-29.3}$} & {\color{black} $ 67.1^{+225.9}_{-111.9}$} & {\color{black} $181.1^{+56.5}_{-30.2}$} & 3  \\ 
362 & 1.857 & {\color{black} $218.2^{+19.4}_{-24.8}$} & {\color{black} $206.7^{+35.0}_{-57.4}$} & {\color{black} $218.6^{+16.9}_{-34.1}$} & 2B  \\ 
\smallskip 
386 & 1.862 & {\color{black} $109.4^{+37.7}_{-55.2}$} & {\color{black} $103.1^{+32.9}_{-55.5}$} & {\color{black} $104.5^{+40.8}_{-55.2}$} & 2  \\ 
387 & 2.427 & {\color{black} $104.0^{+67.3}_{-11.7}$} & {\color{black} $165.9^{+118.8}_{-118.1}$} & {\color{black} $ 97.5^{+12.0}_{-15.8}$} & 4  \\ 
389 & 1.851 & {\color{black} $639.5^{+20.3}_{-51.4}$} & {\color{black} $ 99.1^{+21.8}_{-19.7}$} & {\color{black} $149.6^{+31.9}_{-36.6}$} & 2  \\ 
401 & 1.823 & {\color{black} $133.8^{+43.0}_{-25.0}$} & {\color{black} $171.1^{+103.7}_{-41.5}$} & {\color{black} $138.1^{+35.7}_{-29.8}$} & 4  \\ 
408 & 1.742 & {\color{black} $489.6^{+22.4}_{-12.2}$} & {\color{black} $468.1^{+54.6}_{-68.3}$} & {\color{black} $-564.7^{+ 3.7}_{- 4.4}$} & 3B  \\ 
\smallskip 
411 & 1.734 & {\color{black} $678.8^{+57.7}_{-106.6}$} & {\color{black} $677.9^{+53.2}_{-111.0}$} & {\color{black} $144.7^{+34.7}_{-19.4}$} & 2  \\ 
418 & 1.419 & {\color{black} $199.6^{+66.9}_{-40.9}$} & {\color{black} $141.8^{+124.9}_{-32.9}$} & {\color{black} $203.1^{+28.9}_{-43.5}$} & 4  \\ 
470 & 1.883 & {\color{black} $ 57.5^{+124.6}_{-11.4}$} & {\color{black} $ 79.1^{+183.2}_{-50.8}$} & {\color{black} $ 58.4^{+ 5.2}_{- 7.1}$} & 4  \\ 
485 & 2.557 & {\color{black} $474.3^{+80.5}_{-18.5}$} & {\color{black} $494.0^{+39.0}_{-78.2}$} & {\color{black} $476.3^{+83.3}_{-23.2}$} & 3  \\ 
496 & 2.079 & {\color{black} $609.4^{+29.9}_{-20.2}$} & {\color{black} $217.9^{+223.9}_{-76.0}$} & {\color{black} $275.4^{+32.4}_{-103.1}$} & 1  \\ 
\smallskip 
499 & 2.327 & {\color{black} $560.8^{+67.8}_{-119.5}$} & {\color{black} $544.1^{+123.1}_{-86.9}$} & {\color{black} $289.6^{+106.4}_{-163.6}$} & 2  \\ 
506 & 1.753 & {\color{black} $654.3^{+41.6}_{-28.7}$} & {\color{black} $ 57.5^{+21.5}_{-24.5}$} & {\color{black} $142.2^{+25.3}_{-27.0}$} & 1B  \\ 
527 & 1.651 & {\color{black} $138.6^{+40.1}_{-32.3}$} & {\color{black} $125.4^{+35.3}_{-71.7}$} & {\color{black} $123.7^{+17.2}_{-64.7}$} & 5  \\ 
549 & 2.277 & {\color{black} $228.9^{+17.4}_{-23.6}$} & {\color{black} $225.7^{+103.6}_{-29.0}$} & {\color{black} $229.2^{+25.5}_{-21.3}$} & 4  \\ 
554 & 1.707 & {\color{black} $525.1^{+55.2}_{-33.0}$} & {\color{black} $517.0^{+91.7}_{-69.3}$} & {\color{black} $556.2^{+58.7}_{-44.1}$} & 3  \\ 
\smallskip 
562 & 2.773 & {\color{black} $597.9^{+68.7}_{-129.2}$} & {\color{black} $642.0^{+37.9}_{-103.0}$} & {\color{black} $ 45.2^{+150.2}_{-212.5}$} & 2  \\ 
686 & 2.130 & {\color{black} $202.6^{+39.4}_{-19.8}$} & {\color{black} $163.3^{+180.0}_{-153.5}$} & {\color{black} $200.2^{+21.6}_{-20.2}$} & 2  \\ 
689 & 2.007 & {\color{black} $474.0^{+68.7}_{-126.9}$} & {\color{black} $317.1^{+131.7}_{-178.2}$} & {\color{black} $120.8^{+27.5}_{-12.5}$} & 2  \\ 
722 & 2.541 & {\color{black} $223.3^{+94.9}_{-41.5}$} & {\color{black} $-687.0^{+42.6}_{-27.9}$} & {\color{black} $193.5^{+34.1}_{-23.4}$} & 1B  \\ 
734 & 2.324 & {\color{black} $289.9^{+46.1}_{-36.5}$} & {\color{black} $225.9^{+127.1}_{-76.8}$} & {\color{black} $288.0^{+47.3}_{-55.6}$} & 5  \\ 
\smallskip 
809 & 1.670 & {\color{black} $304.2^{+119.3}_{-78.0}$} & {\color{black} $  9.0^{+87.1}_{-90.1}$} & {\color{black} $ -2.9^{+13.9}_{-13.6}$} & 1B  \\ 
827 & 1.966 & {\color{black} $408.4^{+54.4}_{-57.6}$} & {\color{black} $ 38.3^{+73.2}_{-72.8}$} & {\color{black} $ 81.8^{+ 3.8}_{-17.6}$} & 3  \\ 
\enddata 
\tablenotetext{a}{Lag quality rating (see Section \ref{sec:goldsample}). Quasars with significant BAL presence (see Section~\ref{sec:BALs}) are identified with a ``B" following their numerical rating. } 
\label{Table:lags} 
\end{deluxetable*}  

\clearpage
 
\startlongtable
\begin{deluxetable*}{lccrrrrrr} 
\tablewidth{0pt} 
\renewcommand{\arraystretch}{0.9} 
\tablecaption{Line Width, Virial Product, and $M_{\rm BH}$ Measurements} 
\tablehead{ 
\colhead{ } & 
\colhead{ } & 
\colhead{$\tau_{\rm final}$\tablenotemark{b}} & 
\colhead{$\sigma_{\rm line, mean}$} & 
\colhead{$\sigma_{\rm line, rms}$} & 
\colhead{FWHM$_{\rm mean}$} & 
\colhead{FWHM$_{\rm rms}$} & 
\colhead{VP} & 
\colhead{$M_{\rm BH}$\tablenotemark{c}} \\ 
\colhead{RMID\tablenotemark{a}} & 
\colhead{$z$} & 
\colhead{(days)} & 
\colhead{(km s$^{-1}$)} & 
\colhead{(km s$^{-1}$)} & 
\colhead{(km s$^{-1}$)} & 
\colhead{(km s$^{-1}$)} & 
\colhead{(10$^7$ \Msun)} & 
\colhead{(10$^7$ \Msun)}  
}  
\startdata 
000  &  1.463  &  $131.1^{+ 42.9}_{- 36.6}$ & $ 1807 \pm   106$ & $ 2144 \pm    46$ & $ 3509 \pm    74$ & $ 4380 \pm    87$ & $ 11.8^{+  5.8}_{-  5.4}$ &  $ 52.6^{+ 25.9}_{- 24.3}$  \\ 
032  &  1.720  &  $ 22.8^{+  3.5}_{-  3.6}$ & $ 1805 \pm    15$ & $ 2017 \pm    10$ & $ 2768 \pm    22$ & $ 5010 \pm    20$ & $  1.8^{+  0.7}_{-  0.7}$ &  $  8.1^{+  3.2}_{-  3.2}$  \\ 
036  &  2.213  &  $188.4^{+ 15.6}_{- 29.0}$ & $ 2905 \pm    19$ & $ 3900 \pm    34$ & $ 4906 \pm    18$ & $ 7975 \pm   129$ & $ 55.9^{+ 21.1}_{- 22.3}$ &  $249.9^{+ 94.4}_{- 99.8}$  \\ 
052*  &  2.311  &  $ 30.4^{+ 21.2}_{-  6.2}$ & $ 1710 \pm    11$ & $ 1177 \pm    43$ & $ 2164 \pm     7$ & $ 2272 \pm    36$ & $  0.8^{+  0.6}_{-  0.3}$ &  $  3.7^{+  2.9}_{-  1.5}$  \\ 
\smallskip 
057  &  1.930  &  $208.3^{+ 10.6}_{-  5.6}$ & $ 1592 \pm     7$ & $ 1682 \pm    12$ & $ 2652 \pm     8$ & $ 3944 \pm    25$ & $ 11.5^{+  4.3}_{-  4.2}$ &  $ 51.4^{+ 19.1}_{- 19.0}$  \\ 
058  &  2.299  &  $186.1^{+  5.9}_{-  7.4}$ & $ 2695 \pm    24$ & $ 3412 \pm    30$ & $ 3564 \pm    95$ & $ 7512 \pm   121$ & $ 42.3^{+ 15.6}_{- 15.7}$ &  $189.0^{+ 69.9}_{- 70.0}$  \\ 
064*  &  2.227  &  $ 24.9^{+ 11.6}_{-  3.7}$ & $ 1964 \pm    10$ & $ 2431 \pm    17$ & $ 2686 \pm   180$ & $ 3789 \pm    65$ & $  2.9^{+  1.7}_{-  1.1}$ &  $ 12.8^{+  7.6}_{-  5.1}$  \\ 
106*  &  1.423  &  $ 92.1^{+ 17.0}_{- 13.0}$ & $ 5058 \pm   364$ & $ 5414 \pm    36$ & $ 3925 \pm  4017$ & $ 8873 \pm  1322$ & $ 52.7^{+ 21.7}_{- 20.8}$ &  $235.5^{+ 97.0}_{- 93.0}$  \\ 
128*  &  1.864  &  $ 47.7^{+ 30.2}_{- 11.1}$ & $ 2426 \pm    29$ & $ 3498 \pm    28$ & $ 5589 \pm    35$ & $ 6699 \pm    89$ & $ 11.4^{+  8.3}_{-  5.0}$ &  $ 50.9^{+ 37.3}_{- 22.2}$  \\ 
\smallskip 
130  &  1.960  &  $224.3^{+ 12.4}_{- 37.9}$ & $ 4084 \pm    18$ & $ 4324 \pm    36$ & $ 5986 \pm    25$ & $ 7923 \pm    44$ & $ 81.8^{+ 30.5}_{- 33.2}$ &  $365.8^{+136.3}_{-148.2}$  \\ 
144  &  2.295  &  $179.4^{+ 31.2}_{- 42.3}$ & $ 2830 \pm    14$ & $ 2792 \pm    19$ & $ 4419 \pm    39$ & $ 7222 \pm    74$ & $ 27.3^{+ 11.1}_{- 11.9}$ &  $122.0^{+ 49.7}_{- 53.4}$  \\ 
145  &  2.138  &  $180.9^{+  4.7}_{-  4.7}$ & $ 3321 \pm    25$ & $ 3408 \pm    16$ & $ 5220 \pm    65$ & $ 7976 \pm    41$ & $ 41.0^{+ 15.1}_{- 15.1}$ &  $183.3^{+ 67.7}_{- 67.7}$  \\ 
158  &  1.477  &  $ 36.7^{+ 18.6}_{- 26.1}$ & $ 2043 \pm    74$ & $ 2136 \pm    31$ & $ 3621 \pm    80$ & $ 4888 \pm    40$ & $  3.3^{+  2.0}_{-  2.6}$ &  $ 14.6^{+  9.1}_{- 11.7}$  \\ 
161  &  2.071  &  $180.1^{+  5.6}_{-  6.4}$ & $ 2342 \pm    16$ & $ 2524 \pm    20$ & $ 2938 \pm    17$ & $ 4950 \pm    38$ & $ 22.4^{+  8.3}_{-  8.3}$ &  $100.1^{+ 37.0}_{- 37.0}$  \\ 
\smallskip 
181  &  1.678  &  $102.6^{+  5.0}_{- 10.1}$ & $ 2116 \pm    49$ & $ 2721 \pm    34$ & $ 3024 \pm    32$ & $ 4533 \pm    49$ & $ 14.8^{+  5.5}_{-  5.7}$ &  $ 66.3^{+ 24.6}_{- 25.3}$  \\ 
201  &  1.797  &  $ 41.3^{+ 32.0}_{- 19.5}$ & $ 1861 \pm     6$ & $ 2408 \pm   117$ & $ 5413 \pm    39$ & $ 4061 \pm    44$ & $  4.7^{+  4.0}_{-  2.8}$ &  $ 20.9^{+ 17.9}_{- 12.5}$  \\ 
231  &  1.646  &  $ 80.4^{+  6.3}_{-  7.5}$ & $ 3326 \pm    49$ & $ 3803 \pm    18$ & $ 6496 \pm    56$ & $11792 \pm    35$ & $ 22.7^{+  8.5}_{-  8.6}$ &  $101.5^{+ 38.2}_{- 38.6}$  \\ 
237  &  2.394  &  $ 49.9^{+  6.6}_{-  4.4}$ & $ 2711 \pm    13$ & $ 2779 \pm    23$ & $ 5428 \pm    34$ & $ 6442 \pm    30$ & $  7.5^{+  2.9}_{-  2.8}$ &  $ 33.6^{+ 13.2}_{- 12.7}$  \\ 
245  &  1.677  &  $107.1^{+ 22.9}_{- 28.6}$ & $ 3910 \pm    61$ & $ 3953 \pm    86$ & $ 6847 \pm    64$ & $ 7031 \pm    64$ & $ 32.6^{+ 13.9}_{- 14.9}$ &  $145.9^{+ 62.2}_{- 66.4}$  \\ 
\smallskip 
249  &  1.721  &  $ 24.9^{+  9.7}_{-  3.1}$ & $ 1461 \pm    10$ & $ 1640 \pm    15$ & $ 2388 \pm    14$ & $ 2601 \pm    29$ & $  1.3^{+  0.7}_{-  0.5}$ &  $  5.8^{+  3.1}_{-  2.3}$  \\ 
256  &  2.247  &  $ 43.0^{+ 16.3}_{- 11.9}$ & $ 1720 \pm    22$ & $ 1802 \pm    24$ & $ 2440 \pm    39$ & $ 3565 \pm    49$ & $  2.7^{+  1.4}_{-  1.3}$ &  $ 12.2^{+  6.4}_{-  5.6}$  \\ 
266*  &  2.397  &  $129.6^{+ 34.0}_{- 15.1}$ & $ 3814 \pm   123$ & $ 4664 \pm    78$ & $ 3364 \pm    11$ & $ 8960 \pm    60$ & $ 55.0^{+ 24.9}_{- 21.3}$ &  $245.9^{+111.2}_{- 95.0}$  \\ 
269  &  2.400  &  $197.8^{+  6.9}_{-  5.3}$ & $ 2927 \pm    36$ & $ 3675 \pm    50$ & $ 5094 \pm   196$ & $ 6391 \pm   107$ & $ 52.1^{+ 19.3}_{- 19.3}$ &  $233.1^{+ 86.3}_{- 86.1}$  \\ 
275  &  1.580  &  $ 81.0^{+  8.2}_{- 24.4}$ & $ 2027 \pm     7$ & $ 2406 \pm     5$ & $ 2992 \pm    12$ & $ 6943 \pm    22$ & $  9.2^{+  3.5}_{-  4.4}$ &  $ 40.9^{+ 15.6}_{- 19.5}$  \\ 
\smallskip 
295  &  2.351  &  $163.8^{+  8.2}_{-  5.3}$ & $ 2434 \pm    20$ & $ 2446 \pm    19$ & $ 4139 \pm    32$ & $ 6402 \pm    41$ & $ 19.1^{+  7.1}_{-  7.1}$ &  $ 85.5^{+ 31.8}_{- 31.6}$  \\ 
298  &  1.633  &  $106.1^{+ 18.7}_{- 31.7}$ & $ 2045 \pm    20$ & $ 2549 \pm    35$ & $ 3176 \pm    22$ & $ 5177 \pm    51$ & $ 13.5^{+  5.5}_{-  6.4}$ &  $ 60.2^{+ 24.6}_{- 28.5}$  \\ 
312  &  1.929  &  $ 56.9^{+ 11.4}_{-  6.7}$ & $ 4289 \pm    33$ & $ 4291 \pm    30$ & $ 8553 \pm    89$ & $10248 \pm    53$ & $ 20.5^{+  8.6}_{-  7.9}$ &  $ 91.4^{+ 38.3}_{- 35.3}$  \\ 
332  &  2.580  &  $ 81.6^{+  5.6}_{- 11.4}$ & $ 2945 \pm   100$ & $ 4277 \pm    33$ & $ 3813 \pm   290$ & $ 7828 \pm    32$ & $ 29.1^{+ 10.9}_{- 11.5}$ &  $130.2^{+ 48.8}_{- 51.3}$  \\ 
346  &  1.592  &  $ 71.9^{+ 23.8}_{- 11.3}$ & $ 2183 \pm    33$ & $ 3055 \pm    29$ & $ 3385 \pm    54$ & $ 5864 \pm    57$ & $ 13.1^{+  6.5}_{-  5.2}$ &  $ 58.5^{+ 29.0}_{- 23.4}$  \\ 
\smallskip 
362*  &  1.857  &  $ 76.4^{+  6.8}_{-  8.7}$ & $ 3870 \pm    45$ & $ 4605 \pm    37$ & $ 7154 \pm    70$ & $13666 \pm   104$ & $ 31.6^{+ 12.0}_{- 12.2}$ &  $141.2^{+ 53.5}_{- 54.5}$  \\ 
386  &  1.862  &  $ 38.2^{+ 13.2}_{- 19.3}$ & $ 1839 \pm    26$ & $ 2187 \pm    41$ & $ 2935 \pm    31$ & $ 3756 \pm    70$ & $  3.6^{+  1.8}_{-  2.2}$ &  $ 15.9^{+  8.0}_{- 10.0}$  \\ 
387  &  2.427  &  $ 30.3^{+ 19.6}_{-  3.4}$ & $ 2181 \pm    11$ & $ 2451 \pm    23$ & $ 3733 \pm    18$ & $ 4797 \pm    30$ & $  3.6^{+  2.6}_{-  1.4}$ &  $ 15.9^{+ 11.8}_{-  6.1}$  \\ 
389  &  1.851  &  $224.3^{+  7.1}_{- 18.0}$ & $ 3790 \pm    12$ & $ 4064 \pm    15$ & $ 5014 \pm    49$ & $ 7740 \pm    27$ & $ 72.3^{+ 26.7}_{- 27.3}$ &  $323.2^{+119.5}_{-121.9}$  \\ 
401  &  1.823  &  $ 47.4^{+ 15.2}_{-  8.9}$ & $ 2517 \pm     9$ & $ 3321 \pm    12$ & $ 3754 \pm    19$ & $10120 \pm   497$ & $ 10.2^{+  5.0}_{-  4.2}$ &  $ 45.6^{+ 22.3}_{- 18.8}$  \\ 
\smallskip 
408*  &  1.742  &  $178.5^{+  8.2}_{-  4.4}$ & $ 2554 \pm    22$ & $ 3247 \pm    27$ & $ 2599 \pm    26$ & $ 6013 \pm   117$ & $ 36.7^{+ 13.6}_{- 13.6}$ &  $164.2^{+ 61.0}_{- 60.6}$  \\ 
411  &  1.734  &  $248.3^{+ 21.1}_{- 39.0}$ & $ 2375 \pm    36$ & $ 2490 \pm    39$ & $ 3535 \pm    35$ & $ 6024 \pm    70$ & $ 30.0^{+ 11.4}_{- 12.0}$ &  $134.3^{+ 50.8}_{- 53.8}$  \\ 
418  &  1.419  &  $ 82.5^{+ 27.6}_{- 16.9}$ & $ 2542 \pm    23$ & $ 3110 \pm    23$ & $ 2952 \pm    22$ & $ 6159 \pm    44$ & $ 15.6^{+  7.8}_{-  6.6}$ &  $ 69.6^{+ 34.7}_{- 29.3}$  \\ 
470  &  1.883  &  $ 19.9^{+ 43.2}_{-  4.0}$ & $ 2401 \pm    31$ & $ 2317 \pm    60$ & $ 3957 \pm    46$ & $ 5028 \pm    70$ & $  2.1^{+  4.6}_{-  0.9}$ &  $  9.3^{+ 20.5}_{-  3.9}$  \\ 
485  &  2.557  &  $133.4^{+ 22.6}_{-  5.2}$ & $ 2919 \pm    26$ & $ 3961 \pm    41$ & $ 5422 \pm    37$ & $ 8535 \pm    82$ & $ 40.8^{+ 16.6}_{- 15.1}$ &  $182.5^{+ 74.0}_{- 67.6}$  \\ 
\smallskip 
496  &  2.079  &  $197.9^{+  9.7}_{-  6.6}$ & $ 2076 \pm    29$ & $ 2409 \pm    45$ & $ 2477 \pm    38$ & $ 5620 \pm    73$ & $ 22.4^{+  8.3}_{-  8.3}$ &  $100.2^{+ 37.2}_{- 37.1}$  \\ 
499  &  2.327  &  $168.5^{+ 20.4}_{- 35.9}$ & $ 3007 \pm    32$ & $ 3085 \pm    26$ & $ 3233 \pm    33$ & $ 6371 \pm    49$ & $ 31.3^{+ 12.1}_{- 13.3}$ &  $139.9^{+ 54.3}_{- 59.5}$  \\ 
506*  &  1.753  &  $237.7^{+ 15.1}_{- 10.4}$ & $ 3433 \pm    27$ & $ 4129 \pm    18$ & $ 4445 \pm   134$ & $ 7730 \pm    42$ & $ 79.1^{+ 29.6}_{- 29.3}$ &  $353.4^{+132.2}_{-131.2}$  \\ 
527  &  1.651  &  $ 52.3^{+ 15.1}_{- 12.2}$ & $ 3380 \pm    55$ & $ 3587 \pm    34$ & $ 5263 \pm   106$ & $ 8306 \pm    53$ & $ 13.1^{+  6.1}_{-  5.7}$ &  $ 58.7^{+ 27.5}_{- 25.6}$  \\ 
549  &  2.277  &  $ 69.8^{+  5.3}_{-  7.2}$ & $ 1840 \pm    64$ & $ 2176 \pm    21$ & $ 4081 \pm    54$ & $ 4995 \pm    53$ & $  6.5^{+  2.4}_{-  2.5}$ &  $ 28.8^{+ 10.9}_{- 11.0}$  \\ 
\smallskip 
554  &  1.707  &  $194.0^{+ 20.4}_{- 12.2}$ & $ 2286 \pm    29$ & $ 2229 \pm    35$ & $ 3636 \pm    37$ & $ 5609 \pm    52$ & $ 18.8^{+  7.2}_{-  7.0}$ &  $ 84.1^{+ 32.2}_{- 31.4}$  \\ 
562  &  2.773  &  $158.5^{+ 18.2}_{- 34.2}$ & $ 2034 \pm    21$ & $ 2078 \pm    27$ & $ 4544 \pm    47$ & $ 5189 \pm    37$ & $ 13.4^{+  5.2}_{-  5.7}$ &  $ 59.7^{+ 23.0}_{- 25.5}$  \\ 
686  &  2.130  &  $ 64.7^{+ 12.6}_{-  6.3}$ & $ 2126 \pm    20$ & $ 2203 \pm    27$ & $ 3839 \pm    26$ & $ 4847 \pm    37$ & $  6.1^{+  2.6}_{-  2.3}$ &  $ 27.4^{+ 11.4}_{- 10.4}$  \\ 
689  &  2.007  &  $157.6^{+ 22.9}_{- 42.2}$ & $ 1281 \pm     7$ & $ 1407 \pm     5$ & $ 2253 \pm    17$ & $ 2791 \pm    17$ & $  6.1^{+  2.4}_{-  2.8}$ &  $ 27.2^{+ 10.8}_{- 12.4}$  \\ 
722*  &  2.541  &  $ 63.1^{+ 26.8}_{- 11.7}$ & $ 3249 \pm    19$ & $ 4520 \pm    67$ & $ 7727 \pm   143$ & $ 5243 \pm    24$ & $ 25.1^{+ 14.1}_{- 10.4}$ &  $112.4^{+ 63.2}_{- 46.4}$  \\ 
\smallskip 
734  &  2.324  &  $ 87.2^{+ 13.9}_{- 11.0}$ & $ 2978 \pm    50$ & $ 3405 \pm    40$ & $ 6296 \pm   103$ & $ 7042 \pm    65$ & $ 19.7^{+  7.9}_{-  7.7}$ &  $ 88.2^{+ 35.4}_{- 34.4}$  \\ 
809*  &  1.670  &  $114.0^{+ 44.7}_{- 29.2}$ & $ 5221 \pm    54$ & $ 6314 \pm    25$ & $ 4868 \pm    30$ & $10211 \pm    41$ & $ 88.7^{+ 47.7}_{- 39.8}$ &  $396.3^{+213.2}_{-177.9}$  \\ 
827  &  1.966  &  $137.7^{+ 18.3}_{- 19.4}$ & $  995 \pm     9$ & $ 1443 \pm    13$ & $ 2772 \pm    19$ & $ 2393 \pm   134$ & $  5.6^{+  2.2}_{-  2.2}$ &  $ 25.0^{+  9.8}_{-  9.9}$  \\ 
\enddata 
\tablenotetext{a}{Quasars with significant BAL inference on the \civ\ emission line (see Section~\ref{sec:BALs}) are flagged with an asterisk. These sources may have incorrect line-width measurements. } 
\tablenotetext{b}{Measurements are in the quasar rest frame.} 
\tablenotetext{c}{Virial products were converted to $M_{\rm BH}$ using $f$ = 4.47, as measured by \cite{Woo15}.} 
\label{Table:mbh} 
\end{deluxetable*}  

\clearpage
\startlongtable 
\begin{deluxetable*}{lrcccc} 
\tablewidth{0pt} 
\renewcommand{\arraystretch}{0.9} 
\tablecaption{Lag Measurements and Significance Parameters for the Entire Sample} 
\tablehead{ 
\colhead{} & 
\colhead{$\tau_{\rm JAV}$} & 
\colhead{Fraction} & 
\colhead{} & 
\colhead{} & 
\colhead{}  \\ 
\colhead{RMID} & 
\colhead{(days)} & 
\colhead{Rejected} & 
\colhead{$r_{\rm max}$} & 
\colhead{SNR$_{\rm con}$} & 
\colhead{SNR$_{\rm line}$} }  
\startdata 
000 & $322.8^{+105.6}_{-90.1}$ & 0.23 &  0.54 & 18.00  &  2.72 \\ 
004 & $194.2^{+34.5}_{-23.5}$ & 0.60 &  0.52 &  8.00  &  0.54 \\ 
006 & $-124.1^{+81.1}_{-139.8}$ & 0.07 &  0.40 & 15.00  &  1.22 \\ 
011 & $245.4^{+89.1}_{-134.7}$ & 0.61 &  0.24 & 14.00  &  0.00 \\ 
012 & $ 13.9^{+19.3}_{-137.5}$ & 0.09 &  0.43 & 11.00  &  2.95 \\ 
\smallskip 
013 & $-430.1^{+55.6}_{-39.6}$ & 0.70 &  0.46 &  7.00  &  0.56 \\ 
019 & $-124.1^{+117.9}_{-149.8}$ & 0.20 &  0.44 &  6.00  &  1.04 \\ 
024 & $524.9^{+112.3}_{-103.4}$ & 0.25 &  0.48 & 11.00  &  2.93 \\ 
025 & $343.3^{+47.6}_{-69.9}$ & 0.27 &  0.72 &  7.00  &  1.44 \\ 
028 & $157.7^{+47.8}_{-46.3}$ & 0.13 &  0.40 & 13.29  &  3.62 \\ 
\smallskip 
031 & $162.2^{+105.9}_{-123.8}$ & 0.06 &  0.74 & 12.00  &  1.18 \\ 
032 & $ 62.0^{+ 9.5}_{- 9.8}$ & 0.23 &  0.96 & 16.00  &  4.84 \\ 
034 & $396.5^{+132.3}_{-154.9}$ & 0.06 &  0.39 & 14.00  &  2.33 \\ 
035 & $102.9^{+110.4}_{-13.1}$ & 0.06 &  0.81 & 16.00  &  1.17 \\ 
036 & $605.2^{+50.1}_{-93.1}$ & 0.06 &  0.56 & 11.25  &  4.01 \\ 
\smallskip 
038 & $-472.7^{+151.4}_{-115.3}$ & 0.42 &  0.42 & 11.00  &  0.00 \\ 
039 & $-577.2^{+34.7}_{-49.6}$ & 0.49 &  0.69 &  0.00  &  4.75 \\ 
041 & $ 28.2^{+52.4}_{-15.6}$ & 0.01 &  0.70 & 15.67  &  1.58 \\ 
045 & $-82.2^{+142.1}_{-73.4}$ & 0.00 &  0.41 &  0.00  &  1.79 \\ 
049 & $-412.9^{+48.8}_{-79.7}$ & 0.50 &  0.46 & 11.00  &  0.05 \\ 
\smallskip 
051 & $535.6^{+ 8.5}_{- 8.3}$ & 0.32 &  0.30 &  7.50  &  3.54 \\ 
052 & $100.8^{+70.3}_{-20.6}$ & 0.14 &  0.66 &  9.50  &  3.42 \\ 
055 & $698.9^{+41.7}_{-161.7}$ & 0.31 &  0.71 & 10.00  &  0.00 \\ 
057 & $610.4^{+31.2}_{-16.5}$ & 0.37 &  0.57 & 11.67  &  2.46 \\ 
058 & $614.0^{+19.5}_{-24.4}$ & 0.31 &  0.58 &  9.00  &  3.05 \\ 
\smallskip 
059 & $219.9^{+89.0}_{-26.4}$ & 0.63 &  0.38 & 15.33  &  0.16 \\ 
063 & $509.5^{+72.2}_{-46.0}$ & 0.47 &  0.55 &  0.00  &  1.92 \\ 
064 & $ 80.2^{+37.4}_{-11.9}$ & 0.23 &  0.60 &  7.50  &  2.14 \\ 
065 & $316.6^{+30.1}_{-58.5}$ & 0.09 &  0.53 &  9.00  &  1.66 \\ 
066 & $-604.9^{+10.9}_{-17.0}$ & 0.70 & -0.04 & 23.00  &  4.97 \\ 
\smallskip 
069 & $155.5^{+193.8}_{-88.1}$ & 0.06 &  0.34 & 11.00  &  1.11 \\ 
071 & $554.1^{+83.8}_{-107.1}$ & 0.06 &  0.65 & 12.25  &  1.54 \\ 
072 & $ 22.0^{+34.3}_{-194.3}$ & 0.09 &  0.50 & 12.50  &  1.71 \\ 
075 & $-179.3^{+298.9}_{-142.1}$ & 0.09 &  0.37 & 12.50  &  1.55 \\ 
076 & $218.8^{+17.7}_{-16.8}$ & 0.57 &  0.59 & 14.50  &  4.86 \\ 
\smallskip 
079 & $-330.9^{+13.0}_{-16.9}$ & 0.26 &  0.41 & 14.00  &  2.04 \\ 
080 & $547.1^{+50.7}_{-31.3}$ & 0.64 &  0.44 &  7.50  &  3.98 \\ 
081 & $-167.7^{+105.2}_{-46.0}$ & 0.41 &  0.59 & 12.50  &  0.21 \\ 
086 & $-577.1^{+13.4}_{-10.0}$ & 0.58 &  0.24 & 23.00  &  3.29 \\ 
087 & $143.1^{+137.3}_{-66.6}$ & 0.68 &  0.23 &  7.00  &  0.00 \\ 
\smallskip 
092 & $172.4^{+14.9}_{-17.8}$ & 0.20 &  0.47 & 20.00  &  1.00 \\ 
095 & $508.4^{+31.3}_{-34.6}$ & 0.04 &  0.60 &  0.00  &  1.94 \\ 
097 & $182.6^{+40.1}_{-62.0}$ & 0.73 &  0.85 & 14.00  &  3.40 \\ 
098 & $-742.5^{+20.5}_{- 6.5}$ & 0.00 &  0.75 &  6.00  &  4.86 \\ 
106 & $223.2^{+41.1}_{-31.6}$ & 0.16 &  0.61 & 14.00  &  3.73 \\ 
\smallskip 
107 & $-713.7^{+19.5}_{- 7.5}$ & 0.27 &  0.26 &  7.00  &  1.31 \\ 
108 & $199.1^{+29.3}_{-40.8}$ & 0.60 &  0.34 & 14.00  &  3.28 \\ 
110 & $182.9^{+47.5}_{-36.4}$ & 0.14 &  0.45 & 14.00  &  0.76 \\ 
112 & $101.2^{+ 8.9}_{-14.6}$ & 0.52 &  0.67 & 10.00  &  3.04 \\ 
116 & $170.8^{+60.6}_{-24.7}$ & 0.69 &  0.52 & 13.00  &  1.84 \\ 
\smallskip 
117 & $-565.8^{+77.0}_{-128.1}$ & 0.05 &  0.44 & 18.00  &  0.00 \\ 
119 & $186.5^{+35.3}_{-42.3}$ & 0.19 &  0.56 & 15.50  &  1.35 \\ 
124 & $-601.9^{+ 4.5}_{- 4.7}$ & 0.56 &  0.21 & 14.00  &  4.06 \\ 
128 & $136.7^{+86.6}_{-31.7}$ & 0.04 &  0.65 & 19.00  &  2.77 \\ 
130 & $663.8^{+36.8}_{-112.1}$ & 0.13 &  0.83 & 16.50  &  2.45 \\ 
\smallskip 
137 & $269.0^{+21.3}_{-70.2}$ & 0.01 &  0.47 &  6.00  &  4.21 \\ 
142 & $ 88.2^{+113.6}_{-132.6}$ & 0.00 &  0.77 & 14.00  &  0.00 \\ 
144 & $591.2^{+102.9}_{-139.3}$ & 0.13 &  0.54 &  8.50  &  2.11 \\ 
145 & $567.8^{+14.7}_{-14.9}$ & 0.09 &  0.79 & 21.00  &  3.92 \\ 
149 & $-131.5^{+65.4}_{-41.1}$ & 0.44 &  0.33 &  9.00  &  1.42 \\ 
\smallskip 
150 & $543.9^{+45.7}_{-31.1}$ & 0.35 &  0.57 & 15.00  &  1.65 \\ 
153 & $557.7^{+72.7}_{-99.6}$ & 0.27 &  0.56 & 10.00  &  0.00 \\ 
154 & $-566.6^{+ 7.7}_{- 5.7}$ & 0.09 & -0.24 & 12.00  &  4.35 \\ 
155 & $498.8^{+114.3}_{-69.2}$ & 0.04 &  0.38 & 12.00  &  0.51 \\ 
156 & $555.6^{+54.6}_{-65.4}$ & 0.21 &  0.43 & 11.00  &  0.78 \\ 
\smallskip 
157 & $118.0^{+16.2}_{-12.5}$ & 0.46 &  0.31 &  9.50  &  1.55 \\ 
158 & $ 91.0^{+46.0}_{-64.6}$ & 0.10 &  0.68 & 12.00  &  2.08 \\ 
159 & $517.2^{+36.2}_{-15.8}$ & 0.31 &  0.43 & 10.00  &  2.99 \\ 
161 & $553.0^{+17.2}_{-19.5}$ & 0.29 &  0.54 &  7.50  &  2.56 \\ 
164 & $598.5^{+18.3}_{-36.5}$ & 0.25 &  0.41 &  0.00  &  4.89 \\ 
\smallskip 
172 & $ 88.1^{+411.2}_{-108.5}$ & 0.27 &  0.64 & 12.75  &  0.00 \\ 
176 & $-689.4^{+28.5}_{-28.3}$ & 0.29 &  0.31 & 13.00  &  0.59 \\ 
178 & $329.7^{+277.4}_{-55.5}$ & 0.10 &  0.44 & 11.50  &  2.86 \\ 
179 & $-610.8^{+27.7}_{-22.2}$ & 0.65 &  0.14 & 12.00  &  0.00 \\ 
180 & $-437.3^{+31.6}_{-57.9}$ & 0.64 &  0.13 & 11.00  &  1.82 \\ 
\smallskip 
181 & $274.9^{+13.3}_{-27.1}$ & 0.13 &  0.72 & 13.00  &  3.38 \\ 
182 & $228.2^{+191.3}_{-19.8}$ & 0.05 &  0.56 & 26.00  &  1.53 \\ 
186 & $623.6^{+67.4}_{-111.5}$ & 0.55 &  0.24 &  9.00  &  2.46 \\ 
190 & $-200.7^{+ 4.9}_{- 4.9}$ & 0.71 &  0.60 &  9.00  &  5.41 \\ 
194 & $ 80.2^{+29.8}_{- 7.2}$ & 0.80 &  0.87 & 21.00  &  1.19 \\ 
\smallskip 
196 & $-538.8^{+24.0}_{-29.8}$ & 0.47 &  0.23 &  6.00  &  0.00 \\ 
201 & $115.5^{+89.6}_{-54.4}$ & 0.01 &  0.72 & 16.50  &  3.23 \\ 
202 & $495.7^{+28.0}_{-29.5}$ & 0.36 &  0.37 & 14.00  &  2.68 \\ 
205 & $484.6^{+31.0}_{-51.9}$ & 0.10 &  0.29 & 21.00  &  4.11 \\ 
207 & $-718.6^{+35.3}_{-18.6}$ & 0.60 &  0.74 & 14.50  &  2.37 \\ 
\smallskip 
208 & $-144.6^{+42.5}_{-49.5}$ & 0.61 &  0.38 &  3.00  &  2.80 \\ 
210 & $154.7^{+223.1}_{-232.6}$ & 0.42 &  0.24 &  9.00  &  0.00 \\ 
213 & $269.9^{+182.0}_{-56.2}$ & 0.34 &  0.29 &  0.00  &  1.57 \\ 
216 & $573.0^{+42.3}_{-51.4}$ & 0.04 &  0.36 & 14.00  &  2.01 \\ 
217 & $ 40.8^{+142.9}_{-23.9}$ & 0.49 &  0.49 &  6.50  &  2.51 \\ 
\smallskip 
218 & $233.3^{+73.1}_{-52.5}$ & 0.42 &  0.45 & 11.00  &  0.00 \\ 
220 & $ 11.8^{+129.4}_{-107.7}$ & 0.57 &  0.47 & 13.00  &  0.97 \\ 
222 & $624.5^{+45.6}_{-40.7}$ & 0.11 &  0.75 & 16.00  &  0.07 \\ 
225 & $ 59.5^{+35.7}_{-29.2}$ & 0.26 &  0.54 &  9.00  &  1.75 \\ 
226 & $ -8.5^{+85.5}_{-124.5}$ & 0.59 &  0.59 &  1.50  &  1.55 \\ 
\smallskip 
227 & $652.2^{+11.6}_{- 9.1}$ & 0.54 &  0.53 & 10.50  &  2.81 \\ 
230 & $202.3^{+67.2}_{-40.2}$ & 0.09 &  0.47 & 16.50  &  1.40 \\ 
231 & $212.8^{+16.6}_{-20.0}$ & 0.47 &  0.54 & 17.00  &  4.71 \\ 
237 & $169.4^{+22.4}_{-15.0}$ & 0.40 &  0.59 & 20.00  &  2.90 \\ 
238 & $  7.7^{+130.9}_{-127.5}$ & 0.14 &  0.65 & 18.50  &  1.46 \\ 
\smallskip 
241 & $713.8^{+15.9}_{-24.2}$ & 0.57 &  0.29 & 16.00  &  4.11 \\ 
242 & $ 69.7^{+69.2}_{-67.5}$ & 0.47 &  0.49 &  8.00  &  1.34 \\ 
244 & $125.1^{+10.9}_{- 8.4}$ & 0.28 &  0.53 &  0.00  &  4.75 \\ 
245 & $286.6^{+61.4}_{-76.6}$ & 0.01 &  0.51 & 12.00  &  2.30 \\ 
249 & $ 67.8^{+26.5}_{- 8.3}$ & 0.36 &  0.59 &  8.50  &  3.98 \\ 
\smallskip 
251 & $162.7^{+54.2}_{-16.5}$ & 0.74 &  0.35 & 11.00  &  3.09 \\ 
253 & $646.4^{+53.6}_{-48.2}$ & 0.20 &  0.31 & 13.00  &  2.24 \\ 
256 & $139.5^{+52.9}_{-38.7}$ & 0.14 &  0.71 & 15.00  &  3.42 \\ 
257 & $ 20.6^{+30.4}_{-35.9}$ & 0.11 &  0.23 &  8.33  &  1.40 \\ 
259 & $572.3^{+29.0}_{-24.5}$ & 0.12 &  0.39 & 11.00  &  0.43 \\ 
\smallskip 
262 & $-492.4^{+15.7}_{-58.5}$ & 0.30 &  0.20 &  3.50  &  2.04 \\ 
264 & $549.6^{+10.7}_{-10.1}$ & 0.03 &  0.04 & 15.00  &  3.62 \\ 
266 & $440.2^{+115.3}_{-51.2}$ & 0.17 &  0.81 & 12.00  &  2.26 \\ 
269 & $672.7^{+23.4}_{-18.1}$ & 0.09 &  0.50 &  8.00  &  4.33 \\ 
275 & $209.1^{+21.0}_{-63.0}$ & 0.42 &  0.95 & 18.33  &  4.73 \\ 
\smallskip 
279 & $-548.6^{+26.4}_{-28.0}$ & 0.52 &  0.40 & 17.00  &  1.21 \\ 
280 & $ 55.2^{+88.9}_{-136.2}$ & 0.39 &  0.60 & 14.20  &  0.00 \\ 
282 & $386.1^{+25.2}_{-38.0}$ & 0.22 &  0.29 &  4.50  &  0.00 \\ 
283 & $193.6^{+69.5}_{-33.5}$ & 0.06 &  0.38 &  8.50  &  3.62 \\ 
284 & $-34.2^{+34.9}_{-28.8}$ & 0.47 &  0.68 &  6.00  &  2.06 \\ 
\smallskip 
286 & $260.9^{+35.4}_{-29.0}$ & 0.23 &  0.34 &  0.00  &  4.38 \\ 
293 & $584.4^{+34.7}_{-30.3}$ & 0.18 &  0.43 & 13.00  &  2.79 \\ 
295 & $549.0^{+27.4}_{-17.9}$ & 0.45 &  0.89 & 18.00  &  2.88 \\ 
298 & $279.5^{+49.3}_{-83.5}$ & 0.08 &  0.66 & 17.00  &  3.18 \\ 
304 & $284.2^{+76.5}_{-18.6}$ & 0.22 &  0.25 & 10.00  &  0.00 \\ 
\smallskip 
310 & $-703.6^{+18.8}_{-24.8}$ & 0.60 &  0.21 & 16.00  &  2.33 \\ 
312 & $166.7^{+33.4}_{-19.5}$ & 0.28 &  0.85 & 22.00  &  4.90 \\ 
317 & $126.8^{+65.2}_{-12.9}$ & 0.24 &  0.49 & 12.00  &  1.10 \\ 
318 & $215.8^{+70.3}_{-66.8}$ & 0.43 &  0.48 & 18.67  &  1.72 \\ 
319 & $197.1^{+43.8}_{-40.1}$ & 0.07 &  0.69 & 10.00  &  0.53 \\ 
\smallskip 
321 & $ 55.8^{+63.4}_{-73.0}$ & 0.62 &  0.29 & 10.33  &  1.37 \\ 
322 & $200.7^{+33.7}_{-32.1}$ & 0.41 &  0.60 &  4.00  &  1.62 \\ 
327 & $-626.4^{+69.3}_{-79.1}$ & 0.56 &  0.46 & 20.67  &  0.82 \\ 
330 & $423.3^{+90.6}_{-81.9}$ & 0.14 &  0.50 & 16.75  &  0.00 \\ 
332 & $292.1^{+20.0}_{-40.9}$ & 0.09 &  0.52 &  9.50  &  4.54 \\ 
\smallskip 
334 & $135.0^{+85.0}_{-162.2}$ & 0.17 &  0.76 & 11.00  &  1.67 \\ 
335 & $236.7^{+15.6}_{-30.3}$ & 0.53 &  0.78 & 11.00  &  3.89 \\ 
339 & $441.0^{+193.7}_{-404.1}$ & 0.14 &  0.49 & 10.00  &  0.87 \\ 
342 & $498.6^{+157.1}_{-166.6}$ & 0.02 &  0.60 &  7.00  &  0.82 \\ 
343 & $660.9^{+49.5}_{-119.8}$ & 0.22 &  0.64 & 13.00  &  0.00 \\ 
\smallskip 
344 & $205.3^{+153.1}_{-91.6}$ & 0.00 &  0.72 &  9.00  &  0.00 \\ 
345 & $171.8^{+80.7}_{-56.3}$ & 0.66 &  0.67 &  4.00  &  2.46 \\ 
346 & $186.2^{+61.6}_{-29.3}$ & 0.00 &  0.58 &  7.00  &  2.41 \\ 
348 & $-547.5^{+35.8}_{-29.0}$ & 0.55 &  0.42 &  5.00  &  3.12 \\ 
349 & $-537.9^{+196.7}_{-87.7}$ & 0.40 &  0.38 &  0.00  &  0.31 \\ 
\smallskip 
351 & $662.4^{+12.7}_{-19.4}$ & 0.14 &  0.36 &  8.00  &  3.72 \\ 
353 & $-566.1^{+14.4}_{-13.8}$ & 0.54 &  0.04 & 17.00  &  1.46 \\ 
358 & $216.4^{+46.9}_{-47.7}$ & 0.57 &  0.72 &  7.00  &  1.21 \\ 
359 & $-636.5^{+119.9}_{-100.5}$ & 0.62 &  0.41 &  8.67  &  0.35 \\ 
361 & $-154.8^{+144.3}_{-59.3}$ & 0.04 &  0.66 & 11.50  &  1.58 \\ 
\smallskip 
362 & $218.2^{+19.4}_{-24.8}$ & 0.13 &  0.71 & 15.50  &  3.92 \\ 
363 & $-245.8^{+31.1}_{-39.2}$ & 0.08 &  0.26 & 10.50  &  2.44 \\ 
366 & $-527.3^{+28.9}_{-21.3}$ & 0.55 &  0.52 &  9.00  &  2.95 \\ 
372 & $185.3^{+45.2}_{-33.2}$ & 0.60 &  0.76 & 15.67  &  3.92 \\ 
379 & $-158.7^{+15.8}_{-33.0}$ & 0.35 &  0.59 & 12.00  &  1.01 \\ 
\smallskip 
380 & $160.0^{+10.5}_{- 9.3}$ & 0.34 &  0.59 & 15.00  &  1.91 \\ 
381 & $288.4^{+122.1}_{-64.8}$ & 0.01 &  0.65 & 16.00  &  1.07 \\ 
383 & $230.3^{+29.4}_{-41.3}$ & 0.37 &  0.23 &  0.00  &  1.50 \\ 
386 & $109.4^{+37.7}_{-55.2}$ & 0.49 &  0.56 & 11.00  &  2.21 \\ 
387 & $104.0^{+67.3}_{-11.7}$ & 0.30 &  0.75 & 12.00  &  2.26 \\ 
\smallskip 
389 & $639.5^{+20.3}_{-51.4}$ & 0.10 &  0.52 & 12.67  &  3.08 \\ 
394 & $-231.4^{+76.3}_{-109.1}$ & 0.27 &  0.34 &  5.00  &  1.13 \\ 
396 & $-675.4^{+97.5}_{-67.5}$ & 0.80 &  0.26 &  2.50  &  0.00 \\ 
397 & $708.5^{+11.4}_{-11.8}$ & 0.24 &  0.13 &  5.00  &  3.17 \\ 
401 & $133.8^{+43.0}_{-25.0}$ & 0.33 &  0.84 & 12.00  &  3.39 \\ 
\smallskip 
403 & $723.5^{+12.4}_{-55.0}$ & 0.66 &  0.65 &  8.00  &  3.56 \\ 
405 & $722.5^{+18.5}_{-62.9}$ & 0.27 &  0.46 & 16.00  &  1.72 \\ 
408 & $489.6^{+22.4}_{-12.2}$ & 0.04 &  0.61 & 10.00  &  4.47 \\ 
409 & $126.3^{+21.9}_{-20.2}$ & 0.29 &  0.35 & 10.75  &  2.72 \\ 
410 & $-542.1^{+26.4}_{-45.6}$ & 0.10 &  0.81 & 15.33  &  3.39 \\ 
\smallskip 
411 & $678.8^{+57.7}_{-106.6}$ & 0.11 &  0.64 & 14.00  &  3.15 \\ 
412 & $368.9^{+97.5}_{-34.9}$ & 0.01 &  0.75 & 16.67  &  0.15 \\ 
413 & $523.1^{+17.8}_{-19.4}$ & 0.42 &  0.34 &  2.00  &  3.11 \\ 
414 & $219.5^{+47.2}_{-40.2}$ & 0.07 &  0.62 & 21.00  &  1.93 \\ 
416 & $-699.1^{+36.2}_{-31.2}$ & 0.72 &  0.43 & 10.50  &  0.93 \\ 
\smallskip 
418 & $199.6^{+66.9}_{-40.9}$ & 0.20 &  0.60 & 12.00  &  2.33 \\ 
423 & $-625.2^{+52.0}_{-32.6}$ & 0.18 &  0.45 & 11.00  &  4.16 \\ 
424 & $433.4^{+73.7}_{-60.7}$ & 0.55 &  0.53 &  3.00  &  3.04 \\ 
425 & $142.3^{+153.3}_{-122.5}$ & 0.44 &  0.26 &  0.00  &  1.32 \\ 
426 & $216.2^{+330.7}_{-354.3}$ & 0.00 &  0.47 & 19.00  &  0.00 \\ 
\smallskip 
430 & $158.4^{+60.1}_{-62.1}$ & 0.20 &  0.62 &  5.50  &  3.02 \\ 
431 & $116.5^{+385.2}_{-261.2}$ & 0.20 &  0.28 & 12.00  &  0.00 \\ 
432 & $-699.7^{+24.9}_{- 6.4}$ & 0.47 &  0.56 & 15.00  &  1.87 \\ 
433 & $214.3^{+43.7}_{-52.9}$ & 0.45 &  0.46 & 17.00  &  1.58 \\ 
434 & $-580.7^{+22.8}_{-16.4}$ & 0.62 &  0.25 &  7.00  &  2.97 \\ 
\smallskip 
435 & $-195.9^{+14.5}_{-21.1}$ & 0.16 &  0.18 & 15.50  &  3.42 \\ 
436 & $487.7^{+147.2}_{-162.5}$ & 0.13 &  0.35 &  6.50  &  1.08 \\ 
441 & $570.3^{+24.7}_{-22.9}$ & 0.09 &  0.67 & 11.33  &  0.58 \\ 
442 & $-599.9^{+10.3}_{-37.2}$ & 0.52 &  0.50 &  8.00  &  2.65 \\ 
445 & $189.8^{+15.4}_{-12.2}$ & 0.50 &  0.34 & 15.00  &  3.73 \\ 
\smallskip 
447 & $-643.2^{+40.5}_{-35.5}$ & 0.59 &  0.49 &  8.50  &  0.48 \\ 
448 & $-535.0^{+46.7}_{-95.1}$ & 0.65 &  0.41 & 10.00  &  1.02 \\ 
451 & $-424.4^{+102.3}_{-95.7}$ & 0.67 &  0.49 & 11.33  &  0.00 \\ 
452 & $-624.6^{+72.2}_{-36.3}$ & 0.31 &  0.48 & 13.00  &  1.44 \\ 
454 & $ 99.0^{+388.6}_{-51.9}$ & 0.03 &  0.33 &  7.67  &  1.63 \\ 
\smallskip 
455 & $579.1^{+24.1}_{-19.2}$ & 0.27 &  0.00 & 11.50  &  4.39 \\ 
456 & $174.6^{+28.4}_{-13.5}$ & 0.74 &  0.62 &  8.00  &  2.94 \\ 
461 & $-431.1^{+69.5}_{-116.0}$ & 0.47 &  0.40 &  8.00  &  0.52 \\ 
462 & $662.0^{+19.4}_{-138.9}$ & 0.32 &  0.33 &  7.00  &  2.76 \\ 
467 & $-657.0^{+85.3}_{-46.7}$ & 0.57 &  0.44 & 15.00  &  1.47 \\ 
\smallskip 
468 & $-569.5^{+56.2}_{-47.5}$ & 0.25 &  0.64 &  6.50  &  2.09 \\ 
470 & $ 57.5^{+124.6}_{-11.4}$ & 0.04 &  0.71 & 17.00  &  2.72 \\ 
482 & $186.3^{+28.7}_{-20.5}$ & 0.48 & -0.07 & 12.40  &  2.58 \\ 
485 & $474.3^{+80.5}_{-18.5}$ & 0.21 &  0.74 & 12.33  &  2.20 \\ 
486 & $242.9^{+86.6}_{-48.0}$ & 0.38 &  0.23 & 17.67  &  1.76 \\ 
\smallskip 
487 & $ 51.2^{+103.4}_{-14.3}$ & 0.57 &  0.84 & 10.50  &  3.81 \\ 
488 & $209.3^{+71.8}_{-37.3}$ & 0.10 &  0.16 & 12.00  &  1.95 \\ 
490 & $553.0^{+25.1}_{-30.4}$ & 0.15 &  0.15 & 12.67  &  1.77 \\ 
491 & $725.6^{+18.1}_{-51.9}$ & 0.66 &  0.31 &  0.00  &  0.77 \\ 
493 & $-661.2^{+46.5}_{-34.1}$ & 0.45 &  0.46 &  8.80  &  0.00 \\ 
\smallskip 
494 & $-577.3^{+ 2.9}_{- 3.3}$ & 0.52 & -0.55 &  4.00  &  0.00 \\ 
495 & $-429.3^{+302.9}_{-203.4}$ & 0.34 &  0.43 & 11.00  &  0.19 \\ 
496 & $609.4^{+29.9}_{-20.2}$ & 0.20 &  0.53 & 11.50  &  4.86 \\ 
499 & $560.8^{+67.8}_{-119.5}$ & 0.07 &  0.69 &  7.00  &  2.12 \\ 
500 & $167.3^{+80.5}_{-35.0}$ & 0.19 &  0.38 & 14.00  &  0.00 \\ 
\smallskip 
506 & $654.3^{+41.6}_{-28.7}$ & 0.09 &  0.68 & 11.50  &  3.59 \\ 
507 & $576.6^{+98.6}_{-188.4}$ & 0.13 &  0.52 &  9.50  &  0.00 \\ 
508 & $-651.1^{+11.0}_{- 9.7}$ & 0.74 &  0.28 &  9.11  &  2.27 \\ 
511 & $249.2^{+132.1}_{-99.0}$ & 0.74 &  0.41 &  5.00  &  1.59 \\ 
512 & $-535.1^{+121.5}_{-100.0}$ & 0.14 &  0.08 &  0.00  &  1.52 \\ 
\smallskip 
514 & $462.2^{+176.9}_{-293.1}$ & 0.23 &  0.49 &  9.00  &  0.00 \\ 
517 & $227.1^{+81.6}_{-125.3}$ & 0.09 &  0.66 & 11.33  &  1.52 \\ 
520 & $604.2^{+92.9}_{-101.3}$ & 0.29 &  0.65 &  9.00  &  0.00 \\ 
522 & $237.8^{+63.0}_{-77.4}$ & 0.36 &  0.52 &  8.00  &  0.36 \\ 
527 & $138.6^{+40.1}_{-32.3}$ & 0.00 &  0.81 & 10.00  &  4.22 \\ 
\smallskip 
528 & $-592.6^{+97.9}_{-87.2}$ & 0.66 &  0.35 &  6.00  &  0.00 \\ 
529 & $439.5^{+17.1}_{-13.0}$ & 0.53 &  0.32 &  7.00  &  3.32 \\ 
530 & $101.3^{+ 9.8}_{-36.8}$ & 0.79 &  0.45 &  7.00  &  2.59 \\ 
531 & $157.4^{+18.0}_{-30.8}$ & 0.71 &  0.67 &  7.50  &  3.40 \\ 
532 & $633.1^{+26.9}_{-148.0}$ & 0.01 &  0.31 &  0.00  &  3.08 \\ 
\smallskip 
533 & $239.9^{+26.2}_{-19.8}$ & 0.59 &  0.37 &  7.00  &  2.56 \\ 
535 & $-597.1^{+19.0}_{-30.9}$ & 0.32 & -0.03 & 14.20  &  3.00 \\ 
538 & $-422.1^{+51.7}_{-72.4}$ & 0.31 &  0.30 & 11.00  &  3.94 \\ 
540 & $310.0^{+88.6}_{-154.4}$ & 0.31 &  0.56 & 11.00  &  0.00 \\ 
542 & $ 72.3^{+92.4}_{-82.5}$ & 0.37 &  0.42 &  6.00  &  1.20 \\ 
\smallskip 
543 & $161.9^{+93.7}_{-135.1}$ & 0.19 &  0.18 &  9.00  &  1.21 \\ 
549 & $228.9^{+17.4}_{-23.6}$ & 0.02 &  0.74 & 16.00  &  3.41 \\ 
550 & $463.9^{+36.5}_{-82.2}$ & 0.02 &  0.46 &  8.00  &  3.04 \\ 
553 & $655.5^{+80.2}_{-50.7}$ & 0.43 &  0.47 &  8.00  &  1.65 \\ 
554 & $525.1^{+55.2}_{-33.0}$ & 0.05 &  0.59 &  7.33  &  2.42 \\ 
\smallskip 
555 & $-696.1^{+100.7}_{-14.5}$ & 0.52 &  0.49 & 13.00  &  3.85 \\ 
556 & $-269.7^{+92.7}_{-106.9}$ & 0.07 &  0.85 & 13.50  &  2.29 \\ 
557 & $325.8^{+53.0}_{-69.3}$ & 0.44 &  0.66 & 12.00  &  0.00 \\ 
560 & $582.6^{+14.9}_{-15.0}$ & 0.25 & -0.02 & 13.00  &  2.70 \\ 
561 & $316.7^{+140.5}_{-91.4}$ & 0.59 &  0.44 & 13.20  &  1.52 \\ 
\smallskip 
562 & $597.9^{+68.7}_{-129.2}$ & 0.40 &  0.54 &  9.00  &  2.01 \\ 
563 & $488.2^{+142.1}_{-51.2}$ & 0.01 &  0.34 &  7.67  &  2.64 \\ 
564 & $602.1^{+104.8}_{-138.9}$ & 0.23 &  0.34 & 10.67  &  1.04 \\ 
573 & $565.1^{+44.9}_{-180.7}$ & 0.14 &  0.29 & 13.00  &  2.06 \\ 
574 & $652.0^{+37.9}_{-47.8}$ & 0.21 &  0.13 &  7.50  &  2.68 \\ 
\smallskip 
575 & $540.9^{+22.8}_{-35.6}$ & 0.33 &  0.37 & 10.33  &  4.04 \\ 
578 & $429.0^{+140.6}_{-75.7}$ & 0.12 &  0.50 & 14.00  &  0.70 \\ 
579 & $148.9^{+183.3}_{-13.5}$ & 0.04 &  0.50 & 19.00  &  2.64 \\ 
583 & $249.9^{+16.8}_{-14.8}$ & 0.48 &  0.18 & 15.00  &  2.70 \\ 
584 & $-591.9^{+41.5}_{-89.1}$ & 0.31 &  0.18 &  7.00  &  2.85 \\ 
\smallskip 
585 & $ 65.3^{+65.1}_{-18.8}$ & 0.05 &  0.66 & 14.00  &  0.67 \\ 
586 & $-69.4^{+48.2}_{-199.7}$ & 0.16 &  0.47 & 10.00  &  2.80 \\ 
591 & $-249.1^{+38.4}_{-45.6}$ & 0.87 &  0.35 & 11.00  &  0.76 \\ 
594 & $192.1^{+31.1}_{-19.9}$ & 0.04 &  0.49 & 11.50  &  1.97 \\ 
595 & $-619.6^{+76.1}_{-27.9}$ & 0.58 &  0.16 &  0.00  &  0.81 \\ 
\smallskip 
596 & $649.1^{+83.8}_{-208.8}$ & 0.55 &  0.44 & 13.00  &  1.45 \\ 
600 & $636.3^{+28.9}_{-54.0}$ & 0.07 &  0.08 & 14.67  &  2.93 \\ 
602 & $-390.8^{+47.2}_{-24.2}$ & 0.09 &  0.23 &  9.00  &  2.01 \\ 
609 & $-189.4^{+ 9.5}_{- 9.2}$ & 0.79 &  0.11 & 13.00  &  2.13 \\ 
611 & $-79.5^{+241.4}_{-196.4}$ & 0.57 &  0.41 & 12.41  &  0.53 \\ 
\smallskip 
612 & $715.7^{+14.6}_{-41.9}$ & 0.56 &  0.39 &  6.00  &  1.56 \\ 
613 & $651.2^{+45.5}_{-42.1}$ & 0.43 &  0.44 &  0.00  &  2.61 \\ 
614 & $ 92.5^{+99.6}_{- 7.2}$ & 0.53 &  0.68 & 10.00  &  4.90 \\ 
616 & $684.9^{+48.8}_{-113.4}$ & 0.24 &  0.35 & 12.33  &  0.90 \\ 
620 & $-196.5^{+26.6}_{-28.3}$ & 0.32 &  0.23 &  8.00  &  2.51 \\ 
\smallskip 
621 & $358.2^{+44.6}_{-73.9}$ & 0.30 &  0.37 & 14.00  &  1.29 \\ 
623 & $573.0^{+76.9}_{-134.6}$ & 0.01 &  0.60 & 10.00  &  0.52 \\ 
629 & $168.5^{+27.2}_{-18.7}$ & 0.30 &  0.23 &  0.00  &  0.69 \\ 
630 & $163.0^{+217.7}_{-186.5}$ & 0.54 &  0.27 &  7.33  &  0.46 \\ 
631 & $-683.1^{+82.2}_{-55.1}$ & 0.02 &  0.74 & 15.00  &  0.00 \\ 
\smallskip 
633 & $220.5^{+110.3}_{-29.4}$ & 0.67 &  0.57 &  8.50  &  1.69 \\ 
635 & $592.5^{+73.7}_{-89.3}$ & 0.13 &  0.43 & 13.00  &  2.62 \\ 
636 & $ 95.8^{+70.6}_{-146.9}$ & 0.33 &  0.55 &  8.00  &  0.00 \\ 
646 & $640.5^{+13.3}_{-39.9}$ & 0.14 &  0.09 &  8.00  &  0.00 \\ 
647 & $273.9^{+93.2}_{-186.6}$ & 0.12 &  0.33 & 26.00  &  0.73 \\ 
\smallskip 
648 & $557.7^{+19.5}_{-72.8}$ & 0.13 &  0.31 &  7.00  &  2.58 \\ 
651 & $196.9^{+21.5}_{-38.5}$ & 0.51 &  0.76 & 12.67  &  3.53 \\ 
658 & $139.8^{+102.5}_{-24.0}$ & 0.43 &  0.56 &  7.00  &  1.50 \\ 
660 & $ 54.6^{+67.8}_{-41.0}$ & 0.26 &  0.60 & 11.67  &  0.21 \\ 
661 & $479.6^{+63.6}_{-42.0}$ & 0.23 &  0.22 & 13.00  &  1.65 \\ 
\smallskip 
665 & $198.5^{+21.6}_{-68.2}$ & 0.26 &  0.78 & 11.50  &  1.76 \\ 
670 & $-512.8^{+226.3}_{-155.0}$ & 0.56 &  0.52 & 21.00  &  1.55 \\ 
676 & $-600.5^{+170.4}_{-115.6}$ & 0.64 &  0.32 & 14.20  &  0.00 \\ 
678 & $179.7^{+46.6}_{-94.7}$ & 0.00 &  0.41 & 13.50  &  0.84 \\ 
680 & $ 18.7^{+81.8}_{-68.2}$ & 0.65 &  0.47 & 12.50  &  1.75 \\ 
\smallskip 
682 & $648.9^{+12.7}_{-27.9}$ & 0.10 &  0.29 & 13.00  &  2.64 \\ 
686 & $202.6^{+39.4}_{-19.8}$ & 0.19 &  0.58 &  8.00  &  3.09 \\ 
687 & $508.6^{+171.0}_{-149.4}$ & 0.31 &  0.45 & 10.00  &  1.78 \\ 
688 & $-102.1^{+189.9}_{-173.6}$ & 0.32 &  0.56 & 22.00  &  1.10 \\ 
689 & $474.0^{+68.7}_{-126.9}$ & 0.00 &  0.58 &  8.00  &  3.02 \\ 
\smallskip 
690 & $144.0^{+40.2}_{-41.9}$ & 0.31 &  0.61 & 16.25  &  0.71 \\ 
692 & $-316.7^{+630.6}_{-307.6}$ & 0.00 &  0.45 & 11.67  &  0.29 \\ 
693 & $252.5^{+15.2}_{-28.5}$ & 0.42 &  0.39 & 11.00  &  1.78 \\ 
695 & $249.3^{+90.5}_{-62.7}$ & 0.43 &  0.54 &  7.00  &  1.82 \\ 
698 & $145.0^{+36.8}_{-25.3}$ & 0.77 &  0.70 & 19.00  &  2.83 \\ 
\smallskip 
699 & $240.9^{+25.4}_{-45.2}$ & 0.03 &  0.64 & 13.50  &  0.00 \\ 
703 & $583.6^{+66.3}_{-72.5}$ & 0.09 &  0.61 & 12.00  &  1.72 \\ 
704 & $-567.9^{+61.9}_{-45.4}$ & 0.57 &  0.49 & 14.00  &  1.48 \\ 
705 & $202.0^{+37.7}_{-27.9}$ & 0.49 &  0.47 & 14.67  &  3.12 \\ 
706 & $-68.1^{+26.6}_{-10.4}$ & 0.45 &  0.43 & 14.50  &  0.49 \\ 
\smallskip 
710 & $480.5^{+214.5}_{-195.2}$ & 0.16 &  0.28 & 11.00  &  1.10 \\ 
711 & $-663.5^{+110.6}_{-30.8}$ & 0.53 &  0.63 & 12.00  &  1.98 \\ 
713 & $ 68.4^{+99.5}_{-78.2}$ & 0.14 &  0.74 &  9.00  &  1.96 \\ 
715 & $-602.5^{+14.5}_{-90.9}$ & 0.59 &  0.31 &  8.67  &  1.28 \\ 
718 & $ 89.9^{+398.9}_{-279.0}$ & 0.30 &  0.44 & 12.00  &  0.00 \\ 
\smallskip 
722 & $223.3^{+94.9}_{-41.5}$ & 0.07 &  0.65 & 16.00  &  4.16 \\ 
723 & $209.3^{+75.6}_{-197.5}$ & 0.27 &  0.38 & 15.50  &  0.00 \\ 
725 & $ -1.0^{+ 8.1}_{- 9.7}$ & 0.46 &  0.53 &  8.25  &  1.56 \\ 
729 & $112.7^{+86.9}_{-57.0}$ & 0.62 &  0.66 &  8.50  &  0.63 \\ 
734 & $289.9^{+46.1}_{-36.5}$ & 0.02 &  0.81 &  8.50  &  2.37 \\ 
\smallskip 
735 & $637.6^{+52.9}_{-111.5}$ & 0.34 &  0.39 & 11.00  &  2.34 \\ 
737 & $-534.4^{+55.1}_{-109.5}$ & 0.68 &  0.22 &  9.67  &  0.00 \\ 
738 & $146.7^{+11.4}_{-10.6}$ & 0.29 &  0.15 & 11.00  &  0.95 \\ 
739 & $214.1^{+40.9}_{-38.2}$ & 0.19 &  0.55 &  6.00  &  2.63 \\ 
743 & $191.1^{+67.3}_{-65.8}$ & 0.12 &  0.38 &  4.00  &  3.78 \\ 
\smallskip 
748 & $621.4^{+33.4}_{-86.0}$ & 0.17 &  0.33 & 10.00  &  2.12 \\ 
749 & $707.2^{+36.9}_{-51.4}$ & 0.56 &  0.26 & 12.00  &  0.85 \\ 
751 & $-690.9^{+47.7}_{-23.5}$ & 0.80 &  0.48 & 12.00  &  1.93 \\ 
752 & $187.8^{+17.4}_{-26.4}$ & 0.49 &  0.22 & 17.00  &  1.64 \\ 
753 & $-102.5^{+52.5}_{-56.6}$ & 0.22 &  0.33 &  9.50  &  1.60 \\ 
\smallskip 
754 & $-198.5^{+22.4}_{-36.7}$ & 0.07 &  0.79 & 10.00  &  2.33 \\ 
759 & $233.2^{+142.1}_{-73.8}$ & 0.28 &  0.40 &  8.00  &  0.00 \\ 
763 & $-181.6^{+15.7}_{-32.0}$ & 0.33 &  0.63 & 10.50  &  3.41 \\ 
770 & $ -8.7^{+71.5}_{-135.0}$ & 0.57 &  0.32 &  4.20  &  0.00 \\ 
771 & $363.0^{+80.5}_{-96.2}$ & 0.14 &  0.58 & 13.38  &  0.00 \\ 
\smallskip 
774 & $ 86.6^{+39.7}_{-51.2}$ & 0.00 &  0.79 & 15.60  &  1.14 \\ 
777 & $260.2^{+51.5}_{-61.6}$ & 0.65 &  0.32 & 10.75  &  0.00 \\ 
784 & $ -4.0^{+38.5}_{-25.7}$ & 0.04 &  0.62 &  5.10  &  0.00 \\ 
794 & $-606.9^{+29.2}_{- 5.0}$ & 0.57 &  0.06 &  7.00  &  1.74 \\ 
796 & $-375.6^{+151.8}_{-65.1}$ & 0.19 &  0.39 &  6.00  &  0.00 \\ 
\smallskip 
801 & $601.1^{+29.5}_{-35.6}$ & 0.11 &  0.01 &  9.00  &  3.85 \\ 
803 & $203.1^{+34.1}_{-34.9}$ & 0.01 &  0.70 &  6.00  &  1.62 \\ 
809 & $304.2^{+119.3}_{-78.0}$ & 0.05 &  0.72 &  9.00  &  2.36 \\ 
810 & $-351.0^{+51.6}_{-67.6}$ & 0.58 &  0.40 & 11.00  &  0.33 \\ 
811 & $-219.2^{+46.0}_{-33.6}$ & 0.39 &  0.38 & 10.00  &  0.80 \\ 
\smallskip 
816 & $168.8^{+23.3}_{-25.9}$ & 0.29 &  0.34 & 11.00  &  1.32 \\ 
818 & $219.4^{+16.8}_{-29.2}$ & 0.17 &  0.30 & 17.60  &  2.42 \\ 
820 & $647.9^{+53.5}_{-95.6}$ & 0.17 &  0.54 & 11.00  &  0.00 \\ 
821 & $736.8^{+ 9.7}_{-28.5}$ & 0.65 &  0.69 & 13.00  &  1.57 \\ 
827 & $408.4^{+54.4}_{-57.6}$ & 0.26 &  0.91 & 14.00  &  3.08 \\ 
\smallskip 
828 & $311.1^{+21.5}_{-22.7}$ & 0.43 &  0.32 & 14.00  &  0.95 \\ 
829 & $159.3^{+48.8}_{-55.1}$ & 0.06 &  0.46 &  5.00  &  3.00 \\ 
831 & $-605.8^{+72.3}_{-86.9}$ & 0.43 &  0.56 & 11.80  &  3.10 \\ 
835 & $475.6^{+85.5}_{-32.5}$ & 0.32 &  0.46 & 10.00  &  0.19 
\enddata 
\label{Table:appendixtbl} 
\end{deluxetable*}
